Deep survey of millimeter RRLs towards the planetary nebulae IC 418 and NGC 7027

The circumstellar environments of PNe are wonderful chemically rich astrophysical laboratories in which the ionization of atoms and the formation of simple and complex molecules can be studied. The new high-sensitivity receivers open the possibility to carry out deep observations, essential to unveil weak atomic and molecular spectra in the mm range. The main goal of this work is to study the emission lines detected in the spectra of the bright C-rich PNe IC 418 and NGC 7027 and to identify all those emission features associated with radio recombination lines (RRLs) of light elements. We aim to analyze the RRLs detected on each source, and to model the sources and derive their physical parameters. This work allows us to provide the most complete and updated catalog of RRLs in space, carried out at 2, 3 and 7 mm with the IRAM 30m and the Yebes 40m radio telescopes. We compare these observational data sets with synthetic models produced with the radiation transfer code Co3RaL. Our observations reveal the presence of several H and He I RRLs at mm wavelengths in the spectra of IC 418 and NGC 7027 and also of HeIIi RRLs in the spectrum of NGC 7027. Many of these lines had remained undetected until now due to their weakness and the lack of high-sensitivity observations at these frequencies. The data also confirm the absence of molecular emission towards IC 418, above a detection level of ~3 mK [Tmb]. These mm observations represent the most extended RRL line survey of two C-rich PNe carried out so far, with most of the lines never reported before. These extremely complete catalogs evidence the importance of high-sensitivity observations and are expected to be very helpful in the line identification process in mm observations, in particular for still unknown or poorly characterized molecular species existing in the vicinity of ionized environments.

==> (inline-0) <==
\begin{longtable}{lrc|ccccc|ccccc}
\begin{longtable}{l@{\;}C{1.5cm}@{\,}C{1.2cm} | C{0.8cm}@{\,}C{1.5cm}@{\,}C{1.5cm}@{\,}C{1.5cm}@{\,}C{1.5cm}@{\,}C{1.5cm} | C{0.8cm}@{\,}C{1.5cm}@{}C{1.5cm}@{}C{1.5cm}@{}C{1.5cm}@{}C{1.5cm}}
	\caption{Physical and spectroscopic parameters of RRLs}\label{tab:rrls_parameters}\\
	\hline\hline
	& & & \multicolumn{6}{c|}{IC 418} & \multicolumn{6}{c}{NGC 7027} \\
	Line$^\text{(a)}$ & $\nu_\mathrm{theo}$ (MHz)$^\text{(b)}$ & A(s$^{-1}$)$^\text{(c)}$ & Status$^\text{(d)}$ & v$_0$ (\kms)$^\text{(e)}$ & T$_{\text{mb}}$ (mK)$^\text{(f)}$ & Area (K\kms)$^\text{(g)}$ & FWHM (\kms)$^\text{(h)}$ & Comments$^\text{(i)}$ & Status$^\text{(d)}$ & v$_0$ (\kms)$^\text{(e)}$ & T$_{\text{mb}}$ (mK)$^\text{(f)}$ & Area (K\kms)$^\text{(g)}$ & FWHM (\kms)$^\text{(h)}$ & Comments$^\text{(i)}$ \\
	\hline
	\endfirsthead
	\caption{continued.}\\
	\hline\hline
	& & & \multicolumn{6}{c|}{IC 418} & \multicolumn{6}{c}{NGC 7027} \\
	Line$^\text{(a)}$ & $\nu_\mathrm{theo}$ (MHz)$^\text{(b)}$ & A(s$^{-1}$)$^\text{(c)}$ & Status$^\text{(d)}$ & v$_0$ (\kms)$^\text{(e)}$ & T$_{\text{mb}}$ (mK)$^\text{(f)}$ & Area (K\kms)$^\text{(g)}$ & FWHM (\kms)$^\text{(h)}$ & Comments$^\text{(i)}$ & Status$^\text{(d)}$ & v$_0$ (\kms)$^\text{(e)}$ & T$_{\text{mb}}$ (mK)$^\text{(f)}$ & Area (K\kms)$^\text{(g)}$ & FWHM (\kms)$^\text{(h)}$ & Comments$^\text{(i)}$ \\
	\hline
	\endhead
	\hline
	\endfoot 
	H58\ga      &  32852.199 &   8.791 & D & 42.46  $\pm$ 0.04  & 158.13 $\pm$ 1.22  & 4.686  $\pm$ 0.011  & 27.84  $\pm$ 0.08  & S            & D & 24.475 $\pm$ 0.001 & 243.80 $\pm$ 4.80 & 11.33  $\pm$ 0.03  & 43.67  $\pm$ 0.14  & C \\
	H57\ga      &  34596.383 &   9.580 & D & 42.47  $\pm$ 0.06  & 162.00 $\pm$ 1.50  & 4.841  $\pm$ 0.019  & 28.07  $\pm$ 0.13  & S            & D & 25.02  $\pm$ 0.06  & 248.70 $\pm$ 5.40 & 11.19  $\pm$ 0.03  & 42.27  $\pm$ 0.13  & S \\
	H56\ga      &  36466.262 &  10.455 & D & 40.90  $\pm$ 2.50  & 156.70 $\pm$ 0.90  & 5.030  $\pm$ 0.120  & 30.20  $\pm$ 2.50  & B(H80\gg)    & D &                    &                   &                    &                    & B(H80\gg) \\
	H55\ga      &  38473.359 &  11.428 & D & 42.22  $\pm$ 0.04  & 154.70 $\pm$ 3.90  & 4.788  $\pm$ 0.013  & 29.07  $\pm$ 0.09  & S            & D & 24.50  $\pm$ 0.01  & 240.00 $\pm$ 5.00 & 10.90  $\pm$ 0.10  & 42.90  $\pm$ 0.10  & S \\
	H54\ga      &  40630.500 &  12.511 & D & 42.34  $\pm$ 0.04  & 179.40 $\pm$ 1.40  & 5.350  $\pm$ 0.016  & 28.00  $\pm$ 0.10  & S            & D & 24.42  $\pm$ 0.05  & 267.00 $\pm$ 5.90 & 11.50  $\pm$ 0.03  & 40.45  $\pm$ 0.12  & S \\
	H53\ga      &  42951.969 &  13.720 & D & 42.44  $\pm$ 0.05  & 186.30 $\pm$ 1.60  & 5.569  $\pm$ 0.012  & 28.08  $\pm$ 0.06  & S            & D & 24.82  $\pm$ 0.06  & 268.60 $\pm$ 6.60 & 11.84  $\pm$ 0.03  & 41.41  $\pm$ 0.13  & S \\
	H52\ga      &  45453.723 &  15.072 & D & 42.49  $\pm$ 0.06  & 158.10 $\pm$ 1.80  & 4.624  $\pm$ 0.020  & 27.48  $\pm$ 0.14  & S    & D & 27.15  $\pm$ 0.08  & 239.24 $\pm$ 8.18 &  9.28  $\pm$ 0.03  & 36.45  $\pm$ 0.18  & S \\
	H51\ga      &  48153.598 &  16.587 & D & 42.54  $\pm$ 0.10  & 191.60 $\pm$ 3.80  & 5.760  $\pm$ 0.040  & 28.25  $\pm$ 0.25  & S            & D & 24.92  $\pm$ 0.11  & 298.60 $\pm$ 14.8 & 13.21  $\pm$ 0.07  & 41.56  $\pm$ 0.25  & S \\
	H42\ga      &  85688.391 &  43.163 & D & 42.45  $\pm$ 0.07  & 177.23 $\pm$ 4.09  & 5.310  $\pm$ 0.030  & 28.13  $\pm$ 0.17  & S            & D & 25.230 $\pm$ 0.012 & 264.52 $\pm$ 2.07 & 11.565 $\pm$ 0.016 & 41.07  $\pm$ 0.07  & S \\
	H36\ga      & 135286.047 &  92.032 & D & 42.108 $\pm$ 0.017 & 170.62 $\pm$ 1.17  & 4.993  $\pm$ 0.007  & 27.49  $\pm$ 0.04  & B(\hei45\gb) & D & 24.823 $\pm$ 0.001 & 235.30 $\pm$ 1.80 &  9.93  $\pm$ 0.011 & 39.66  $\pm$ 0.05  & B(\hei45\gb) \\ \hline
	H73\gb      &  32468.486 &   1.484 & D & 42.44  $\pm$ 0.15  & 43.387 $\pm$ 1.010 & 1.290  $\pm$ 0.014  & 27.90  $\pm$ 0.40  & S            & D & 24.67  $\pm$ 0.14  &  60.50 $\pm$ 4.90 &  2.59  $\pm$ 0.03  & 40.20  $\pm$ 0.50  & S \\
	H72\gb      &  33821.512 &   1.588 & D & 43.61  $\pm$ 0.17  & 33.80  $\pm$ 1.00  & 0.783  $\pm$ 0.014  & 21.80  $\pm$ 0.50  & S            & D & 26.14  $\pm$ 0.21  &  55.60 $\pm$ 4.80 &  2.25  $\pm$ 0.03  & 38.10  $\pm$ 0.50  & S \\
	H71\gb      &  35250.773 &   1.701 & D & 42.87  $\pm$ 0.14  & 46.005 $\pm$ 1.010 & 1.387  $\pm$ 0.013  & 28.30  $\pm$ 0.30  & S            & D & 24.79  $\pm$ 0.16  &  65.19 $\pm$ 4.08 &  2.821 $\pm$ 0.022 & 40.60  $\pm$ 0.40  & S \\
	H70\gb      &  36761.723 &   1.823 & D & 42.38  $\pm$ 0.12  & 48.70  $\pm$ 1.00  & 1.465  $\pm$ 0.012  & 28.20  $\pm$ 0.30  & S            & D & 23.91  $\pm$ 0.17  &  71.00 $\pm$ 4.80 &  3.24  $\pm$ 0.03  & 42.90  $\pm$ 0.40  & S \\
	H69\gb      &  38360.277 &   1.956 & D & 42.83  $\pm$ 1.21  & 45.80  $\pm$ 1.50  & 1.40   $\pm$ 0.30   & 28.80  $\pm$ 1.40  & B(H98\gz)    & D & 24.06  $\pm$ 0.22  &  67.90 $\pm$ 5.70 &  3.30  $\pm$ 0.03  & 45.70  $\pm$ 0.50  & S \\
	H68\gb      &  40052.879 &   2.102 & D & 41.96  $\pm$ 0.12  & 47.96  $\pm$ 1.07  & 1.432  $\pm$ 0.013  & 28.00  $\pm$ 0.30  & S            & D & 25.18  $\pm$ 0.18  &  69.80 $\pm$ 5.40 &  3.13  $\pm$ 0.03  & 42.10  $\pm$ 0.40  & S \\
	H67\gb      &  41846.555 &   2.260 & D & 42.87  $\pm$ 0.15  & 49.80  $\pm$ 1.30  & 1.534  $\pm$ 0.016  & 28.90  $\pm$ 0.40  & S            & D & 25.60  $\pm$ 0.19  &  71.10 $\pm$ 5.90 &  2.92  $\pm$ 0.03  & 38.60  $\pm$ 0.40  & S \\
	H66\gb      &  43748.953 &   2.432 & D & 42.66  $\pm$ 0.13  & 53.07  $\pm$ 1.24  & 1.653  $\pm$ 0.015  & 29.30  $\pm$ 0.30  & S            & D & 25.13  $\pm$ 0.19  &  75.90 $\pm$ 6.40 &  3.22  $\pm$ 0.03  & 39.80  $\pm$ 0.50  & C \\
	H65\gb      &  45768.449 &   2.621 & D & 42.25  $\pm$ 0.23  & 59.50  $\pm$ 2.60  & 1.84   $\pm$ 0.03   & 29.00  $\pm$ 0.60  & S            & D & 20.65  $\pm$ 0.25  &  69.70 $\pm$ 11.30 & 2.766 $\pm$ 0.007 & 37.30  $\pm$ 0.25  & C \\
	H64\gb      &  47914.184 &   2.828 & D & 42.80  $\pm$ 0.30  & 58.90  $\pm$ 3.40  & 1.81   $\pm$ 0.04   & 28.80  $\pm$ 0.70  & S            & D & 23.20  $\pm$ 0.40  &  92.70 $\pm$ 15.40 & 3.49  $\pm$ 0.05  & 35.40  $\pm$ 0.80  & C \\
	H53\gb      &  83582.469 &   7.102 & D & 42.51  $\pm$ 0.06  & 52.53  $\pm$ 1.06  & 1.562  $\pm$ 0.007  & 27.94  $\pm$ 0.15  & S            & D & 25.36  $\pm$ 0.07  &  71.40 $\pm$ 1.40 &  3.064 $\pm$ 0.011 & 40.29  $\pm$ 0.17  & S \\
	H52\gb      &  88405.695 &   7.793 & D & 42.20  $\pm$ 0.70  & 53.50  $\pm$ 0.90  & 1.630  $\pm$ 0.009  & 28.60  $\pm$ 0.70  & C            & D & 24.97  $\pm$ 0.07  &  71.40 $\pm$ 1.40 &  3.135 $\pm$ 0.011 & 41.27  $\pm$ 0.17  & S \\
	H45\gb      & 135249.500 &  15.735 & D & 42.46  $\pm$ 0.06  & 45.60  $\pm$ 1.20  & 1.242  $\pm$ 0.006  & 25.57  $\pm$ 0.14  & S            & D & 26.80  $\pm$ 0.09  &  65.15 $\pm$ 2.04 &  2.534 $\pm$ 0.012 & 36.54  $\pm$ 0.19  & S \\ \hline
	H84\gg      &  31583.398 &   0.495 & D & 41.90  $\pm$ 0.60  & 17.20  $\pm$ 1.50  & 0.544  $\pm$ 0.021  & 29.70  $\pm$ 1.40  & S            & D & 20.21  $\pm$ 0.022 &  21.40 $\pm$ 6.90 &  0.91  $\pm$ 0.06  & 40.10  $\pm$ 2.50  & C \\
	H83\gg      &  32718.504 &   0.525 & D & 42.30  $\pm$ 0.30  & 20.00  $\pm$ 2.00  & 0.618  $\pm$ 0.013  & 29.10  $\pm$ 0.70  & S            & D & 23.66  $\pm$ 0.07  &  28.10 $\pm$ 4.60 &  1.24  $\pm$ 0.03  & 41.40  $\pm$ 1.00  & S \\
	H82\gg      &  33908.668 &   0.557 & D & 42.20  $\pm$ 0.20  & 20.50  $\pm$ 0.80  & 0.630  $\pm$ 0.010  & 28.90  $\pm$ 0.60  & S            & D & 31.60  $\pm$ 0.30  &  24.40 $\pm$ 4.00 &  0.905 $\pm$ 0.022 & 34.88  $\pm$ 1.21  & C \\
	H81\gg      &  35157.270 &   0.591 & D & 42.42  $\pm$ 0.23  & 20.20  $\pm$ 0.80  & 0.62   $\pm$ 0.01   & 29.10  $\pm$ 0.50  & S            & D & 25.70  $\pm$ 0.40  &  25.40 $\pm$ 4.00 &  1.114 $\pm$ 0.021 & 41.20  $\pm$ 0.80  & S \\
	H80\gg      &  36467.945 &   0.628 & D & 41.90  $\pm$ 2.50  & 30.70  $\pm$ 0.90  & 0.93   $\pm$ 0.12   & 28.40  $\pm$ 2.50  & B(H56\ga)    & D &                    &                   &                    &                    & B(H56\ga) \\
	H79\gg      &  37844.590 &   0.668 & D & 42.48  $\pm$ 0.24  & 20.70  $\pm$ 0.90  & 0.581  $\pm$ 0.011  & 26.40  $\pm$ 0.60  & S            & D & 19.58  $\pm$ 0.14  &  26.60 $\pm$ 4.70 &  0.948 $\pm$ 0.022 & 33.41  $\pm$ 1.15  & C \\
	H78\gg      &  39291.418 &   0.711 & D & 41.80  $\pm$ 1.70  & 19.64  $\pm$ 1.07  & 0.54   $\pm$ 0.15   & 25.90  $\pm$ 1.70  & B(H102\gh)   & D & 25.10  $\pm$ 0.60  &  32.70 $\pm$ 5.40 &  1.41  $\pm$ 0.04  & 40.57  $\pm$ 1.18  & B(\heii87\ga) \\
	H77\gg      &  40812.957 &   0.757 & D & 42.30  $\pm$ 0.60  & 23.40  $\pm$ 1.25  & 0.65   $\pm$ 0.03   & 26.12  $\pm$ 1.14  & C            & D & 24.90  $\pm$ 0.40  &  32.76 $\pm$ 5.80 &  1.44  $\pm$ 0.03  & 41.382 $\pm$ 1.002 & S \\
	H76\gg      &  42414.090 &   0.807 & D & 42.30  $\pm$ 0.30  & 23.10  $\pm$ 1.11  & 0.710  $\pm$ 0.013  & 28.90  $\pm$ 0.60  & S            & D & 28.50  $\pm$ 0.90  &  27.59 $\pm$ 6.10 &  1.19  $\pm$ 0.04  & 40.60  $\pm$ 1.70  & C \\
	H75\gg      &  44100.094 &   0.860 & D & 42.80  $\pm$ 0.30  & 25.20  $\pm$ 1.50  & 0.793  $\pm$ 0.017  & 29.50  $\pm$ 0.80  & S            & D & 19.00  $\pm$ 0.40  &  32.40 $\pm$ 6.30 &  1.43  $\pm$ 0.03  & 41.45  $\pm$ 1.18  & S \\
	H74\gg      &  45876.668 &   0.918 & D & 42.50  $\pm$ 0.50  & 26.60  $\pm$ 2.30  & 0.80   $\pm$ 0.03   & 28.36  $\pm$ 1.05  & S            & D & 20.00  $\pm$ 0.70  &  37.20 $\pm$ 9.30 &  1.40  $\pm$ 0.09  & 35.266 $\pm$ 2.004 & C \\
	H73\gg      &  47749.980 &   0.981 & D & 39.90  $\pm$ 0.80  & 21.34  $\pm$ 3.22  & 0.51   $\pm$ 0.03   & 22.60  $\pm$ 1.30  & C            & D & 24.90  $\pm$ 0.80  &  34.20 $\pm$ 13.3 &  1.48  $\pm$ 0.06  & 40.80  $\pm$ 1.90  & S \\
	H72\gg      &  49726.699 &   1.049 & D & 45.65  $\pm$ 2.15  & 19.60  $\pm$ 3.50  & 0.55   $\pm$ 0.10   & 26.10  $\pm$ 3.90  & B(H98\gq)    & D & 22.10  $\pm$ 1.00  &  36.40 $\pm$ 14.6 &  1.43  $\pm$ 0.11  & 37.012 $\pm$ 4.01  & C \\
	H60\gg      &  84914.398 &   2.539 & D & 42.30  $\pm$ 0.30  & 10.34  $\pm$ 1.18  & 0.295  $\pm$ 0.006  & 26.80  $\pm$ 0.60  & S            & D & 24.99  $\pm$ 0.15  &  35.00 $\pm$ 1.30 &  1.625 $\pm$ 0.011 & 43.60  $\pm$ 0.40  & S \\
	H59\gg      &  89198.547 &   2.753 & D & 42.43  $\pm$ 0.17  & 29.40  $\pm$ 1.60  & 0.923  $\pm$ 0.011  & 29.40  $\pm$ 0.40  & S            & D &                    &                   &                    &                    & B(HCO$^+$) \\
	H51\gg      & 136559.297 &   5.555 & D & 42.03  $\pm$ 0.11  & 26.89  $\pm$ 1.23  & 0.835  $\pm$ 0.007  & 29.20  $\pm$ 0.30  & S            & D & 25.803 $\pm$ 0.018 &  36.70 $\pm$ 1.80 &  1.58  $\pm$ 0.011 & 40.50  $\pm$ 0.30  & S \\ \hline
	H92\gd      &  31698.469 &   0.234 & D & 40.70  $\pm$ 0.60  & 10.08  $\pm$ 1.30  & 0.307  $\pm$ 0.012  & 28.60  $\pm$ 1.30  & S            & D & 33.80  $\pm$ 0.80  &  18.12 $\pm$ 5.70 &  0.61  $\pm$ 0.03  & 31.60  $\pm$ 2.03  & C \\
	H91\gd      &  32732.676 &   0.247 & D & 44.00  $\pm$ 0.50  & 12.30  $\pm$ 1.00  & 0.385  $\pm$ 0.013  & 29.29  $\pm$ 1.14  & B(\hei83\gg) & D & 27.40  $\pm$ 0.90  &  17.80 $\pm$ 5.00 &  1.05  $\pm$ 0.03  & 55.50  $\pm$ 2.30  & S \\
	H90\gd      &  33812.375 &   0.261 & D & 44.00  $\pm$ 0.60  & 12.94  $\pm$ 1.11  & 0.424  $\pm$ 0.015  & 30.80  $\pm$ 1.30  & S            & D & 25.10  $\pm$ 1.50  &   6.96 $\pm$ 5.02 &  0.186 $\pm$ 0.021 & 25.03  $\pm$ 3.08  & S \\
	H89\gd      &  34940.090 &   0.275 & D & 42.40  $\pm$ 0.50  & 12.20  $\pm$ 1.00  & 0.370  $\pm$ 0.013  & 28.43  $\pm$ 1.18  & S            & D & 29.80  $\pm$ 2.20  &  16.30 $\pm$ 4.00 &  0.73  $\pm$ 0.07  & 42.00  $\pm$ 3.90  & C \\
	H88\gd      &  36118.531 &   0.291 & D & 41.30  $\pm$ 0.70  & 12.00  $\pm$ 0.90  & 0.308  $\pm$ 0.024  & 24.10  $\pm$ 1.40  & B(H105\gh)   & D & 23.71  $\pm$ 2.10  &  15.70 $\pm$ 4.40 &  0.58  $\pm$ 0.09  & 34.40  $\pm$ 3.90  & B(H105\gh) \\
	H87\gd      &  37350.574 &   0.307 & D & 41.60  $\pm$ 0.40  & 11.30  $\pm$ 0.80  & 0.400  $\pm$ 0.011  & 29.43  $\pm$ 1.11  & S            & D & 18.60  $\pm$ 1.00  &  12.80 $\pm$ 4.90 &  0.57  $\pm$ 0.03  & 42.14  $\pm$ 2.18  & S \\
	H86\gd      &  38639.305 &   0.325 & D & 43.40  $\pm$ 0.40  & 15.40  $\pm$ 1.10  & 0.486  $\pm$ 0.014  & 29.54  $\pm$ 1.01  & S            & D & 27.40  $\pm$ 0.70  &  18.20 $\pm$ 5.40 &  0.83  $\pm$ 0.03  & 42.90  $\pm$ 1.80  & S \\
	H85\gd      &  39988.023 &   0.344 & D & 42.30  $\pm$ 0.40  & 14.16  $\pm$ 1.01  & 0.427  $\pm$ 0.012  & 28.30  $\pm$ 0.90  & S            & D & 27.60  $\pm$ 0.70  &  19.20 $\pm$ 5.40 &  0.89  $\pm$ 0.03  & 43.70  $\pm$ 1.80  & S \\
	H84\gd      &  41400.262 &   0.364 & D & 43.20  $\pm$ 0.50  & 13.93  $\pm$ 1.14  & 0.444  $\pm$ 0.014  & 29.98  $\pm$ 1.10  & S            & D & 21.10  $\pm$ 0.80  &  17.20 $\pm$ 6.10 &  0.76  $\pm$ 0.03  & 41.80  $\pm$ 1.90  & S \\
	H83\gd      &  42879.805 &   0.386 & D & 42.30  $\pm$ 1.00  & 12.59  $\pm$ 1.16  & 0.35   $\pm$ 0.05   & 26.38  $\pm$ 2.20  & C            & D & 22.60  $\pm$ 0.80  &  17.20 $\pm$ 5.90 &  0.74  $\pm$ 0.03  & 40.33  $\pm$ 2.05  & S \\
	H82\gd      &  44430.707 &   0.409 & D & 43.70  $\pm$ 1.00  & 13.57  $\pm$ 1.25  & 0.445  $\pm$ 0.017  & 30.80  $\pm$ 2.24  & B(H88\ge)    & D & 29.50  $\pm$ 2.80  &  19.80 $\pm$ 6.60 &  0.92  $\pm$ 0.04  & 43.80  $\pm$ 2.10  & B(H88\ge) \\
	H81\gd      &  46057.332 &   0.434 & D & 44.00  $\pm$ 0.80  & 15.80  $\pm$ 2.50  & 0.486  $\pm$ 0.024  & 28.90  $\pm$ 1.70  & C            & D & 24.20  $\pm$ 0.90  &  21.70 $\pm$ 9.70 &  0.84  $\pm$ 0.04  & 36.36  $\pm$ 2.23  & S \\
	H80\gd      &  47764.348 &   0.461 & D & 42.20  $\pm$ 1.70  & 11.20  $\pm$ 3.40  & 0.41   $\pm$ 0.04   & 34.20  $\pm$ 4.60  & B(\hei73\gg) & L &                    &    $<$  31.88     &     $<$  0.109     &        40.17       &   \\
	H79\gd      &  49556.793 &   0.490 & D & 35.98  $\pm$ 1.04  & 11.70  $\pm$ 2.60  & 0.29   $\pm$ 0.04   & 23.00  $\pm$ 3.80  & S            & D & 19.20  $\pm$ 1.50  &  18.60 $\pm$ 13.30 & 0.81  $\pm$ 0.06  & 40.80  $\pm$ 3.90  & S \\
	H66\gd      &  83801.836 &   1.165 & D & 42.21  $\pm$ 0.22  & 14.16  $\pm$ 1.04  & 0.420  $\pm$ 0.007  & 27.80  $\pm$ 0.50  & S            & D & 24.80  $\pm$ 0.30  &  19.70 $\pm$ 1.30 &  0.900 $\pm$ 0.011 & 42.90  $\pm$ 0.60  & S \\
	H65\gd      &  87615.000 &   1.254 & D & 42.61  $\pm$ 0.18  & 15.80  $\pm$ 0.90  & 0.470  $\pm$ 0.006  & 28.00  $\pm$ 0.40  & S            & D & 25.21  $\pm$ 0.23  &  21.30 $\pm$ 1.40 &  0.941 $\pm$ 0.011 & 41.60  $\pm$ 0.60  & S \\
	H56\gd      & 135138.156 &   2.557 & D & 42.18  $\pm$ 0.19  & 14.90  $\pm$ 1.15  & 0.428  $\pm$ 0.006  & 27.00  $\pm$ 0.40  & S            & D & 25.40  $\pm$ 0.30  &  18.50 $\pm$ 1.80 &  0.748 $\pm$ 0.014 & 37.90  $\pm$ 0.80  & B(H60\ge) \\ \hline
	H98\ge      &  32432.320 &   0.135 & D & 43.42  $\pm$ 1.17  &  5.92  $\pm$ 1.14  & 0.169  $\pm$ 0.014  & 26.80  $\pm$ 2.50  & S            & D & 28.90  $\pm$ 1.90  &  6.30  $\pm$ 5.07 &  0.130 $\pm$ 0.022 & 19.40  $\pm$ 4.40  & S \\
	H97\ge      &  33420.875 &   0.142 & D & 42.80  $\pm$ 0.70  &  6.80  $\pm$ 0.80  & 0.17   $\pm$ 0.01   & 23.20  $\pm$ 1.70  & S            & D & 22.40  $\pm$ 1.60  &  8.60  $\pm$ 4.70 &  0.49  $\pm$ 0.04  & 53.60  $\pm$ 5.30  & S \\
	H96\ge      &  34450.027 &   0.149 & D & 41.70  $\pm$ 0.70  &  8.20  $\pm$ 0.90  & 0.345  $\pm$ 0.014  & 39.60  $\pm$ 1.90  & S            & D & 10.80  $\pm$ 0.50  &  9.33  $\pm$ 4.05 &  0.48  $\pm$ 0.04  & 48.30  $\pm$ 3.70  & C \\
	H95\ge      &  35521.883 &   0.157 & D & 42.78  $\pm$ 1.12  &  6.30  $\pm$ 0.80  & 0.170  $\pm$ 0.015  & 25.20  $\pm$ 2.60  & C            & T & 18.57  $\pm$ 1.18  &  6.17  $\pm$ 4.14 &  0.124 $\pm$ 0.015 & 18.80  $\pm$ 2.40  & S \\
	H94\ge      &  36638.676 &   0.165 & D & 41.50  $\pm$ 1.30  &  7.80  $\pm$ 1.00  & 0.203  $\pm$ 0.020  & 24.49  $\pm$ 2.21  & S            & D & 23.27  $\pm$ 3.25  & 10.70  $\pm$ 4.80 &  0.39  $\pm$ 0.07  & 34.60  $\pm$ 5.80  & C \\
	H93\ge      &  37802.793 &   0.174 & D & 44.20  $\pm$ 0.80  &  7.40  $\pm$ 1.00  & 0.228  $\pm$ 0.012  & 28.90  $\pm$ 1.70  & S            & L &                    &    $<$  14.46     &     $<$  0.049     &        37.96       &   \\
	H92\ge      &  39016.766 &   0.183 & D & 43.18  $\pm$ 1.23  &  7.77  $\pm$ 1.04  & 0.2444 $\pm$ 0.0015 & 29.60  $\pm$ 2.80  & C            & D & 18.60  $\pm$ 1.30  & 10.40  $\pm$ 5.30 &  0.27  $\pm$ 0.05  & 24.40  $\pm$ 2.50  & C \\
	H91\ge      &  40283.289 &   0.193 & D & 42.10  $\pm$ 0.80  &  7.47  $\pm$ 1.09  & 0.241  $\pm$ 0.013  & 30.30  $\pm$ 1.70  & S            & D & 31.30  $\pm$ 1.30  & 11.30  $\pm$ 5.40 &  0.57  $\pm$ 0.03  & 47.90  $\pm$ 2.70  & S \\
	H90\ge      &  41605.246 &   0.204 & D & 43.67  $\pm$ 0.80  &  8.06  $\pm$ 1.17  & 0.244  $\pm$ 0.014  & 28.40  $\pm$ 1.80  & S            & L &                    &    $<$  18.69     &     $<$  0.060     &        37.96       &   \\
	H89\ge      &  42985.695 &   0.215 & D & 44.10  $\pm$ 0.90  &  8.60  $\pm$ 1.60  & 0.181  $\pm$ 0.020  & 19.90  $\pm$ 2.70  & C            & T & 25.80  $\pm$ 1.70  &  7.80  $\pm$ 6.60 &  0.25  $\pm$ 0.03  & 29.90  $\pm$ 2.80  & S \\
	H88\ge      &  44427.914 &   0.227 & D & 64.50  $\pm$ 1.30  &  6.53  $\pm$ 1.25  & 0.226  $\pm$ 0.009  & 32.60  $\pm$ 5.50  & B(H82\gd)    & T & 26.60  $\pm$ 1.40  &  9.10  $\pm$ 6.60 &  0.49  $\pm$ 0.04  & 50.94  $\pm$ 11.19 & B(H82\gd) \\
	H87\ge      &  45935.395 &   0.240 & D & 40.20  $\pm$ 1.70  &  7.60  $\pm$ 2.50  & 0.23   $\pm$ 0.03   & 28.38  $\pm$ 3.25  & S            & T & 28.30  $\pm$ 1.90  & 10.27  $\pm$ 9.17 &  0.40  $\pm$ 0.04  & 36.30  $\pm$ 3.60  & S \\
	H86\ge      &  47511.875 &   0.254 & D & 43.70  $\pm$ 1.80  &  8.50  $\pm$ 2.60  & 0.33   $\pm$ 0.03   & 36.30  $\pm$ 3.80  & S            & L &                    &    $<$  35.03     &     $<$  0.106     &        37.96       &   \\
	H85\ge      &  49161.344 &   0.268 & L &                    &    $<$  10.55      &     $<$  0.077      &        28.69       &              & L &                    &    $<$  44.43     &     $<$  0.132     &        37.96       &   \\
	H71\ge      &  83000.750 &   0.635 & D & 41.90  $\pm$ 0.40  & 10.83  $\pm$ 1.23  & 0.327  $\pm$ 0.008  & 28.40  $\pm$ 0.80  & S            & D & 22.60  $\pm$ 0.40  & 15.70  $\pm$ 1.50 &  0.765 $\pm$ 0.012 & 45.70  $\pm$ 0.90  & S \\
	H70\ge      &  86488.422 &   0.679 & D & 42.40  $\pm$ 0.30  &  9.70  $\pm$ 0.90  & 0.308  $\pm$ 0.006  & 29.80  $\pm$ 0.70  & S            & D & 25.40  $\pm$ 0.40  & 13.21  $\pm$ 1.25 &  0.62  $\pm$ 0.01  & 43.90  $\pm$ 0.80  & S \\
	H60\ge      & 135110.578 &   1.412 & D & 42.60  $\pm$ 0.10  & 10.26  $\pm$ 1.18  & 0.297  $\pm$ 0.005  & 27.22  $\pm$ 0.01  & S            & D & 24.70  $\pm$ 0.40  & 19.60  $\pm$ 0.01 &  0.832 $\pm$ 0.019 & 39.78  $\pm$ 1.03  & B(H56\gd) \\ \hline
	H104\gz     &  32259.049 &   0.083 & D & 44.00  $\pm$ 1.40  &  4.50  $\pm$ 1.00  & 0.146  $\pm$ 0.016  & 30.60  $\pm$ 4.70  & S            & L &                    &    $<$  15.08     &     $<$  0.051     &        32.38       &   \\
	H103\gz     &  33181.668 &   0.087 & D & 43.00  $\pm$ 1.16  &  6.10  $\pm$ 0.80  & 0.146  $\pm$ 0.015  & 22.60  $\pm$ 2.50  & C            & L &                    &    $<$  13.66     &     $<$  0.046     &        32.38       &   \\
	H102\gz     &  34139.824 &   0.091 & D & 40.90  $\pm$ 0.80  &  5.50  $\pm$ 0.80  & 0.141  $\pm$ 0.009  & 24.20  $\pm$ 1.70  & S            & L &                    &    $<$  14.24     &     $<$  0.047     &        32.38       &   \\
	H101\gz     &  35135.234 &   0.095 & D & 49.00  $\pm$ 2.60  &  5.50  $\pm$ 0.80  & 0.217  $\pm$ 0.013  & 37.20  $\pm$ 2.60  & B(H106\gh)   & D & 31.40  $\pm$ 5.50  &  6.73  $\pm$ 8.03 &  0.16  $\pm$ 0.09  & 22.30  $\pm$ 6.50  & S \\
	H100\gz     &  36169.734 &   0.100 & D & 43.30  $\pm$ 1.40  &  3.60  $\pm$ 0.90  & 0.10   $\pm$ 0.01   & 26.00  $\pm$ 2.80  & S            & L &                    &    $<$  14.61     &     $<$  0.047     &        32.38       &   \\
	H99\gz      &  37245.258 &   0.105 & D & 42.00  $\pm$ 0.70  &  6.60  $\pm$ 0.90  & 0.218  $\pm$ 0.012  & 30.80  $\pm$ 2.00  & S            & T & 33.30  $\pm$ 1.70  &  6.90  $\pm$ 4.70 &  0.288 $\pm$ 0.023 & 39.26  $\pm$ 3.23  & S \\
	H98\gz      &  38363.867 &   0.110 & D & 49.70  $\pm$ 8.00  &  6.10  $\pm$ 1.10  & 0.25   $\pm$ 0.13   & 38.10  $\pm$ 5.40  & B(H69\gb)    & L &                    &    $<$  15.44     &     $<$  0.047     &        32.38       &   \\
	H97\gz      &  39527.730 &   0.115 & D & 43.60  $\pm$ 1.00  &  6.21  $\pm$ 1.12  & 0.166  $\pm$ 0.013  & 25.17  $\pm$ 2.14  & S            & T & 16.80  $\pm$ 1.10  &  8.40  $\pm$ 4.90 &  0.193 $\pm$ 0.022 & 21.64  $\pm$ 3.13  & S \\
	H96\gz      &  40739.172 &   0.121 & D & 42.50  $\pm$ 1.30  &  5.01  $\pm$ 1.14  & 0.142  $\pm$ 0.014  & 26.73  $\pm$ 3.13  & S            & L &                    &    $<$  17.18     &     $<$  0.052     &        32.38       &   \\
	H95\gz      &  42000.645 &   0.128 & D & 45.60  $\pm$ 0.70  &  6.40  $\pm$ 1.00  & 0.15   $\pm$ 0.01   & 21.40  $\pm$ 1.60  & S            & T & 15.90  $\pm$ 1.80  &  7.12  $\pm$ 6.03 &  0.25  $\pm$ 0.03  & 32.852 $\pm$ 4.011 & S \\
	H94\gz      &  43314.754 &   0.134 & D & 45.10  $\pm$ 0.80  &  5.78  $\pm$ 1.06  & 0.10   $\pm$ 0.02   & 16.32  $\pm$ 2.07  & S            & L &                    &    $<$  21.56     &     $<$  0.063     &        32.38       &   \\
	H93\gz      &  44684.281 &   0.141 & D & 44.10  $\pm$ 1.00  &  6.70  $\pm$ 1.30  & 0.165  $\pm$ 0.013  & 23.20  $\pm$ 1.90  & S            & T & 24.80  $\pm$ 1.60  &  9.30  $\pm$ 6.60 &  0.25  $\pm$ 0.04  & 25.10  $\pm$ 6.60  & S \\
	H92\gz      &  46112.176 &   0.149 & D & 40.60  $\pm$ 1.80  &  5.80  $\pm$ 1.90  & 0.179  $\pm$ 0.021  & 29.20  $\pm$ 3.50  & S            & L &                    &    $<$ 29.56      &     $<$  0.084     &        32.38       &   \\
	H91\gz      &  47601.586 &   0.157 & L &                    &    $<$  12.09      &     $<$  0.089      &        28.08       &              & L &                    &    $<$  34.87     &     $<$  0.097     &        32.38       &   \\
	H90\gz      &  49155.859 &   0.165 & L &                    &    $<$   9.41      &     $<$  0.068      &        28.08       &              & L &                    &    $<$  40.77     &     $<$  0.112     &        32.38       &   \\
	H75\gz      &  83391.516 &   0.394 & D & 42.20  $\pm$ 0.50  &  6.60  $\pm$ 1.00  & 0.204  $\pm$ 0.007  & 29.138 $\pm$ 1.016 & S            & D & 23.60  $\pm$ 0.60  &  8.90  $\pm$ 1.40 &  0.423 $\pm$ 0.011 & 44.60  $\pm$ 1.40  & S \\
	H74\gz      &  86689.625 &   0.419 & D & 43.40  $\pm$ 0.40  &  7.30  $\pm$ 0.90  & 0.250  $\pm$ 0.006  & 32.10  $\pm$ 1.00  & S            & D & 24.70  $\pm$ 0.60  &  8.20  $\pm$ 1.30 &  0.34  $\pm$ 0.01  & 38.51  $\pm$ 1.25  & S \\
	H64\gz      & 131716.016 &   0.832 & D & 42.00  $\pm$ 0.40  &  7.10  $\pm$ 1.30  & 0.225  $\pm$ 0.007  & 29.66  $\pm$ 1.05  & S            & D & 26.30  $\pm$ 0.60  &  9.80  $\pm$ 1.90 &  0.406 $\pm$ 0.012 & 39.20  $\pm$ 1.30  & S \\
	H63\gz      & 137811.188 &   0.896 & D & 39.60  $\pm$ 0.40  &  6.78  $\pm$ 1.25  & 0.2525 $\pm$ 0.0015 & 35.00  $\pm$ 0.40  & B(H66\gh)    & D & 26.44  $\pm$ 0.01  & 11.90  $\pm$ 3.00 &  0.354 $\pm$ 0.014 & 28.00  $\pm$ 0.01  & B(H66\gh) \\ \hline
	H110\gh     &  31543.172 &   0.053 & L &                    &    $<$   6.78      &     $<$  0.043      &        27.42       &              & L &                    &    $<$  19.40     &     $<$  0.068     &        34.33       &   \\
	H109\gh     &  32392.924 &   0.055 & D & 44.69  $\pm$ 2.19  &  3.70  $\pm$ 1.10  & 0.148  $\pm$ 0.024  & 37.40  $\pm$ 9.90  & S            & L &                    &    $<$  14.43     &     $<$  0.050     &        34.33       &   \\
	H108\gh     &  33273.484 &   0.058 & D & 43.90  $\pm$ 1.50  &  3.80  $\pm$ 0.90  & 0.106  $\pm$ 0.012  & 26.40  $\pm$ 3.40  & S            & D & 30.00  $\pm$ 1.40  &  5.30  $\pm$ 4.90 &  0.078 $\pm$ 0.016 & 14.00  $\pm$ 3.00  & S \\
	H107\gh     &  34186.262 &   0.060 & D & 42.50  $\pm$ 1.50  &  3.00  $\pm$ 0.80  & 0.075  $\pm$ 0.009  & 23.84  $\pm$ 3.17  & S            & L &                    &    $<$  12.08     &     $<$  0.041     &        34.33       &   \\
	H106\gh     &  35132.746 &   0.063 & T & 40.81  $\pm$ 2.21  &  2.40  $\pm$ 0.80  & 0.0655 $\pm$ 0.0022 & 25.90  $\pm$ 3.60  & B(H101\gz)   & L &                    &    $<$  13.55     &     $<$  0.045     &        34.33       &   \\
	H105\gh     &  36114.508 &   0.066 & D & 40.30  $\pm$ 2.30  &  5.10  $\pm$ 0.80  & 0.186  $\pm$ 0.025  & 34.50  $\pm$ 4.40  & B(H88\gd)    & D & 25.90  $\pm$ 4.30  &  9.90  $\pm$ 4.50 &  0.44  $\pm$ 0.09  & 41.90  $\pm$ 5.90  & B(H88\gd) \\
	H104\gh     &  37133.203 &   0.069 & T & 39.10  $\pm$ 1.13  &  4.00  $\pm$ 0.80  & 0.10   $\pm$ 0.01   & 24.00  $\pm$ 2.50  & S            & L &                    &    $<$  14.61     &     $<$  0.048     &        34.33       &   \\
	H103\gh     &  38190.594 &   0.072 & D & 49.10  $\pm$ 1.30  &  4.00  $\pm$ 0.90  & 0.11   $\pm$ 0.03   & 25.10  $\pm$ 3.90  & S            & L &                    &    $<$  14.17     &     $<$  0.045     &        34.33       &   \\
	H102\gh     &  39288.523 &   0.076 & D & 49.68  $\pm$ 1.08  &  4.77  $\pm$ 1.17  & 0.116  $\pm$ 0.009  & 22.90  $\pm$ 2.10  & B(H78\gg)    & L &                    &    $<$  15.44     &     $<$  0.049     &        34.33       &   \\
	H101\gh     &  40428.965 &   0.079 & D & 40.42  $\pm$ 1.12  &  4.95  $\pm$ 1.14  & 0.110  $\pm$ 0.013  & 20.78  $\pm$ 3.18  & S            & L &                    &    $<$  17.35     &     $<$  0.054     &        34.33       &   \\
	H100\gh     &  41613.996 &   0.083 & T & 44.30  $\pm$ 1.80  &  4.00  $\pm$ 1.30  & 0.127  $\pm$ 0.015  & 30.10  $\pm$ 3.60  & S            & L &                    &    $<$  21.03     &     $<$  0.065     &        34.33       &   \\
	H99\gh      &  42845.809 &   0.087 & T & 42.50  $\pm$ 1.50  &  4.35  $\pm$ 1.24  & 0.120  $\pm$ 0.014  & 25.80  $\pm$ 3.30  & S            & L &                    &    $<$  19.60     &     $<$  0.059     &        34.33       &   \\
	H98\gh      &  44126.746 &   0.092 & L &                    &    $<$   4.01      &     $<$  0.030      &        27.42       &              & L &                    &    $<$  22.14     &     $<$  0.066     &        34.33       &   \\
	H97\gh      &  45459.277 &   0.096 & L &                    &    $<$   6.97      &     $<$  0.055      &        27.42       &              & L &                    &    $<$  29.96     &     $<$  0.094     &        34.33       &   \\
	H96\gh      &  46846.027 &   0.101 & L &                    &    $<$   5.64      &     $<$  0.041      &        27.42       &              & L &                    &    $<$  32.15     &     $<$  0.093     &        34.33       &   \\
	H95\gh      &  48289.785 &   0.106 & D & 37.10  $\pm$ 2.20  & 12.70  $\pm$ 2.90  & 0.30   $\pm$ 0.06   & 22.40  $\pm$ 4.60  & S            & L &                    &    $<$  40.62     &     $<$  0.116     &        34.33       &   \\
	H94\gh      &  49793.512 &   0.112 & L &                    &    $<$  13.72      &     $<$  0.097      &        27.42       &              & L &                    &    $<$  45.02     &     $<$  0.126     &        34.33       &   \\
	H79\gh      &  82275.297 &   0.255 & D & 42.90  $\pm$ 0.90  &  4.40  $\pm$ 1.30  & 0.133  $\pm$ 0.009  & 28.18  $\pm$ 2.19  & S            & D & 26.70  $\pm$ 1.00  &  6.60  $\pm$ 1.60 &  0.329 $\pm$ 0.014 & 47.10  $\pm$ 2.60  & S \\
	H78\gh      &  85348.750 &   0.270 & D & 42.40  $\pm$ 0.60  &  5.30  $\pm$ 0.90  & 0.189  $\pm$ 0.006  & 33.60  $\pm$ 1.30  & S            & D &                    &                   &                    &                    &   \\
	H77\gh      &  88577.305 &   0.287 & D & 43.20  $\pm$ 0.50  &  5.30  $\pm$ 0.90  & 0.138  $\pm$ 0.006  & 24.49  $\pm$ 1.12  & S            & D & 25.10  $\pm$ 0.80  &  6.90  $\pm$ 1.50 &  0.333 $\pm$ 0.012 & 45.30  $\pm$ 1.70  & S \\
	H67\gh      & 132020.891 &   0.552 & D & 39.50  $\pm$ 1.40  &  5.40  $\pm$ 1.20  & 0.13   $\pm$ 0.03   & 22.56  $\pm$ 2.20  & S            & D & 26.70  $\pm$ 0.90  &  5.90  $\pm$ 1.90 &  0.245 $\pm$ 0.012 & 39.00  $\pm$ 2.00  & S \\
	H66\gh      & 137821.766 &   0.592 & D & 42.60  $\pm$ 0.40  &  4.60  $\pm$ 1.25  & 0.1871 $\pm$ 0.0014 & 38.20  $\pm$ 0.40  & B(H63\gz)    & D &  2.97  $\pm$ 0.01  & 11.20  $\pm$ 0.10 &  0.452 $\pm$ 0.017 & 38.00  $\pm$ 0.01  & B(H63\gz) \\ \hline
	H114\gq     &  32093.064 &   0.038 & D & 37.90  $\pm$ 2.60  &  2.20  $\pm$ 1.30  & 0.064  $\pm$ 0.012  & 26.80  $\pm$ 5.90  & S            & L &                    &    $<$  12.01     &     $<$  0.044     &        47.10       &   \\
	H113\gq     &  32924.316 &   0.039 & L &                    &    $<$   4.04      &     $<$  0.024      &        25.10       &              & L &                    &    $<$  15.40     &     $<$  0.062     &        47.10       &   \\
	H112\gq     &  33784.539 &   0.041 & D & 44.10  $\pm$ 2.30  &  3.60  $\pm$ 1.40  & 0.094  $\pm$ 0.017  & 24.80  $\pm$ 4.80  & S            & L &                    &    $<$  13.17     &     $<$  0.053     &        47.10       &   \\
	H111\gq     &  34675.004 &   0.043 & T & 44.50  $\pm$ 1.70  &  2.00  $\pm$ 0.80  & 0.034  $\pm$ 0.007  & 16.20  $\pm$ 3.60  & S            & L &                    &    $<$  12.51     &     $<$  0.049     &        47.10       &   \\
	H110\gq     &  35597.051 &   0.045 & D & 44.60  $\pm$ 1.10  &  4.70  $\pm$ 0.90  & 0.130  $\pm$ 0.012  & 25.90  $\pm$ 2.80  & C            & L &                    &    $<$  14.47     &     $<$  0.056     &        47.10       &   \\
	H109\gq     &  36552.094 &   0.047 & D & 42.40  $\pm$ 1.40  &  3.20  $\pm$ 0.80  & 0.079  $\pm$ 0.009  & 23.72  $\pm$ 3.20  & S            & L &                    &    $<$  15.99     &     $<$  0.061     &        47.10       &   \\
	H108\gq     &  37541.625 &   0.049 & D & 38.75  $\pm$ 1.20  &  5.00  $\pm$ 0.90  & 0.14   $\pm$ 0.03   & 27.00  $\pm$ 3.30  & S            & L &                    &    $<$  14.43     &     $<$  0.055     &        47.10       &   \\
	H107\gq     &  38567.215 &   0.051 & L &                    &    $<$   2.81      &     $<$  0.022      &        25.10       &              & L &                    &    $<$  13.51     &     $<$  0.051     &        47.10       &   \\
	H106\gq     &  39630.523 &   0.054 & D & 44.21  $\pm$ 1.03  &  5.20  $\pm$ 1.00  & 0.148  $\pm$ 0.012  & 27.00  $\pm$ 2.50  & S            & L &                    &    $<$  16.35     &     $<$  0.060     &        47.10       &   \\
	H105\gq     &  40733.297 &   0.056 & L &                    &    $<$   3.41      &     $<$  0.026      &        25.10       &              & L &                    &    $<$  16.12     &     $<$  0.059     &        47.10       &   \\
	H104\gq     &  41877.387 &   0.059 & D & 45.18  $\pm$ 2.22  &  4.70  $\pm$ 2.00  & 0.129  $\pm$ 0.022  & 25.70  $\pm$ 4.90  & S            & L &                    &    $<$  19.51     &     $<$  0.070     &        47.10       &   \\
	H103\gq     &  43064.750 &   0.062 & T & 38.80  $\pm$ 1.60  &  3.65  $\pm$ 1.05  & 0.097  $\pm$ 0.012  & 25.00  $\pm$ 3.70  & S            & L &                    &    $<$  16.75     &     $<$  0.059     &        47.10       &   \\
	H102\gq     &  44297.449 &   0.065 & T & 39.60  $\pm$ 1.80  &  3.80  $\pm$ 1.25  & 0.115  $\pm$ 0.014  & 28.50  $\pm$ 3.70  & S            & L &                    &    $<$  22.03     &     $<$  0.077     &        47.10       &   \\
	H101\gq     &  45577.668 &   0.068 & L &                    &    $<$   8.16      &     $<$  0.058      &        25.10       &              & L &                    &    $<$  36.55     &     $<$  0.126     &        47.10       &   \\
	H100\gq     &  46907.727 &   0.071 & L &                    &    $<$   4.76      &     $<$  0.033      &        25.10       &              & L &                    &    $<$  29.70     &     $<$  0.101     &        47.10       &   \\
	H99\gq      &  48290.070 &   0.074 & L &                    &    $<$  10.44      &     $<$  0.072      &        25.10       &              & L &                    &    $<$  39.68     &     $<$  0.133     &        47.10       &   \\
	H98\gq      &  49727.297 &   0.078 & T & 27.70  $\pm$ 2.70  &  5.50  $\pm$ 3.50  & 0.11   $\pm$ 0.08   & 18.30  $\pm$ 4.60  & B(H72\gg)    & L &                    &    $<$  41.58     &     $<$  0.153     &        47.10       &   \\
	H82\gq      &  83070.016 &   0.181 & D & 44.20  $\pm$ 0.60  &  4.08  $\pm$ 1.01  & 0.088  $\pm$ 0.006  & 20.30  $\pm$ 1.50  & S            & D & 20.18  $\pm$ 1.11  &  5.20  $\pm$ 1.50 &  0.239 $\pm$ 0.012 & 43.60  $\pm$ 2.50  & S \\
	H81\gq      &  86045.352 &   0.191 & D & 45.00  $\pm$ 0.90  &  3.20  $\pm$ 0.90  & 0.096  $\pm$ 0.006  & 28.42  $\pm$ 2.12  & S            & L &                    &    $<$   3.56     &     $<$  0.020     &        47.10       &   \\
	H80\gq      &  89164.609 &   0.203 & D & 41.00  $\pm$ 0.70  &  4.56  $\pm$ 1.06  & 0.141  $\pm$ 0.007  & 29.10  $\pm$ 1.80  & S            & L &                    &    $<$   3.89     &     $<$  0.022     &        47.10       &   \\
	H69\gq      & 136051.016 &   0.404 & D & 42.60  $\pm$ 0.01  &  3.95  $\pm$ 1.11  & 0.125  $\pm$ 0.006  & 29.80  $\pm$ 1.70  & S            & D & 25.80  $\pm$ 1.00  &  5.80 $\pm$ 21.70 &  0.311 $\pm$ 0.012 & 50.60  $\pm$ 2.20  & S \\ \hline
	H118\gi     &  32283.135 &   0.028 & D & 40.20  $\pm$ 2.60  &  2.75  $\pm$ 1.03  & 0.088  $\pm$ 0.017  & 29.90  $\pm$ 8.50  & S            & L &                    &    $<$  13.60     &     $<$  0.039     &        22.84       &   \\
	H117\gi     &  33088.305 &   0.029 & T & 42.90  $\pm$ 3.80  &  1.40  $\pm$ 0.70  & 0.061  $\pm$ 0.012  & 39.20  $\pm$ 9.40  & S            & L &                    &    $<$  14.75     &     $<$  0.041     &        22.84       &   \\
	H116\gi     &  33920.488 &   0.030 & T & 31.60  $\pm$ 2.50  &  2.01  $\pm$ 1.08  & 0.068  $\pm$ 0.010  & 31.80  $\pm$ 4.30  & B(\hei82\gg) & L &                    &    $<$  12.50     &     $<$  0.035     &        22.84       &   \\
	H115\gi     &  34780.828 &   0.032 & D & 44.50  $\pm$ 1.70  &  3.20  $\pm$ 0.90  & 0.107  $\pm$ 0.013  & 31.30  $\pm$ 4.90  & S            & L &                    &    $<$  13.49     &     $<$  0.037     &        22.84       &   \\
	H114\gi     &  35670.523 &   0.033 & L &                    &    $<$   3.49      &     $<$  0.021      &        27.41       &              & L &                    &    $<$  13.09     &     $<$  0.035     &        22.84       &   \\
	H113\gi     &  36590.840 &   0.034 & D & 47.61  $\pm$ 1.21  &  3.30  $\pm$ 0.80  & 0.066  $\pm$ 0.011  & 18.80  $\pm$ 4.70  & S            & L &                    &    $<$  15.05     &     $<$  0.040     &        22.84       &   \\
	H112\gi     &  37543.109 &   0.036 & L &                    &    $<$   3.03      &     $<$  0.025      &        27.41       &              & L &                    &    $<$  14.28     &     $<$  0.038     &        22.84       &   \\
	H111\gi     &  38528.723 &   0.037 & L &                    &    $<$   2.69      &     $<$  0.022      &        27.41       &              & L &                    &    $<$  14.23     &     $<$  0.037     &        22.84       &   \\
	H110\gi     &  39549.160 &   0.039 & L &                    &    $<$   2.16      &     $<$  0.017      &        27.41       &              & L &                    &    $<$  16.85     &     $<$  0.043     &        22.84       &   \\
	H109\gi     &  40605.973 &   0.041 & L &                    &    $<$   3.84      &     $<$  0.030      &        27.41       &              & L &                    &    $<$  16.69     &     $<$  0.042     &        22.84       &   \\
	H108\gi     &  41700.797 &   0.043 & D & 40.23  $\pm$ 1.07  &  4.90  $\pm$ 1.30  & 0.079  $\pm$ 0.011  & 15.20  $\pm$ 2.60  & S            & L &                    &    $<$  17.27     &     $<$  0.043     &        22.84       &   \\
	H107\gi     &  42835.359 &   0.045 & L &                    &    $<$   3.84      &     $<$  0.029      &        27.41       &              & L &                    &    $<$  20.20     &     $<$  0.050     &        22.84       &   \\
	H106\gi     &  44011.477 &   0.047 & L &                    &    $<$   4.84      &     $<$  0.037      &        27.41       &              & L &                    &    $<$  22.48     &     $<$  0.055     &        22.84       &   \\
	H105\gi     &  45231.074 &   0.049 & L &                    &    $<$   3.57      &     $<$  0.027      &        27.41       &              & L &                    &    $<$  24.23     &     $<$  0.058     &        22.84       &   \\
	H104\gi     &  46496.176 &   0.051 & L &                    &    $<$   7.70      &     $<$  0.057      &        27.41       &              & L &                    &    $<$  32.80     &     $<$  0.078     &        22.84       &   \\
	H103\gi     &  47808.934 &   0.053 & L &                    &    $<$  10.07      &     $<$  0.073      &        27.41       &              & L &                    &    $<$  38.71     &     $<$  0.099     &        22.84       &   \\
	H102\gi     &  49171.605 &   0.056 & L &                    &    $<$  11.62      &     $<$  0.083      &        27.41       &              & L &                    &    $<$  42.61     &     $<$  0.098     &        22.84       &   \\
	H85\gi      &  82973.719 &   0.131 & D & 42.50  $\pm$ 0.90  &  3.00  $\pm$ 1.00  & 0.080  $\pm$ 0.006  & 25.09  $\pm$ 2.12  & S            & D & 35.10  $\pm$ 0.50  &  5.00  $\pm$ 1.40 &  0.047 $\pm$ 0.006 &  8.90  $\pm$ 1.40  & S \\
	H84\gi      &  85828.172 &   0.139 & D & 41.50  $\pm$ 0.90  &  3.10  $\pm$ 1.00  & 0.089  $\pm$ 0.006  & 26.92  $\pm$ 2.09  & S            & D & 30.90  $\pm$ 2.60  &  3.70  $\pm$ 1.30 &  0.115 $\pm$ 0.022 & 29.00  $\pm$ 4.80  & C \\
	H83\gi      &  88815.195 &   0.147 & D & 42.80  $\pm$ 0.80  &  3.60  $\pm$ 1.00  & 0.1003 $\pm$ 0.006  & 26.50  $\pm$ 1.70  & S            & D & 29.00  $\pm$ 1.40  &  4.50  $\pm$ 1.40 &  0.170 $\pm$ 0.006 & 35.30  $\pm$ 3.70  & B(\heii83\gb) \\
	H72\gi      & 133118.219 &   0.283 & D & 46.20  $\pm$ 1.00  &  3.40  $\pm$ 1.30  & 0.085  $\pm$ 0.009  & 23.30  $\pm$ 2.90  & C            & T & 28.20  $\pm$ 1.80  &  2.90  $\pm$ 1.40 &  0.105 $\pm$ 0.011 & 33.90  $\pm$ 3.40  & S \\
	H71\gi      & 138503.688 &   0.302 & D & 40.90  $\pm$ 0.90  &  3.80  $\pm$ 1.30  & 0.135  $\pm$ 0.007  & 33.50  $\pm$ 1.80  & S            & T & 16.50  $\pm$ 0.70  &  3.10  $\pm$ 1.90 &  0.023 $\pm$ 0.005 &  7.10  $\pm$ 1.30  & S \\ \hline
	H122\gk     &  32203.625 &   0.021 & L &                    &    $<$   3.25      &     $<$  0.020      &        25.39       &              & L &                    &    $<$  15.86     &     $<$  0.045     &        22.84       &   \\
	H121\gk     &  32978.113 &   0.022 & D & 53.60  $\pm$ 3.06  &  2.00  $\pm$ 1.00  & 0.058  $\pm$ 0.016  & 26.90  $\pm$ 10.80 & S            & L &                    &    $<$  12.22     &     $<$  0.041     &        39.10       &   \\
	H120\gk     &  33777.645 &   0.023 & D & 45.00  $\pm$ 2.90  &  2.40  $\pm$ 1.30  & 0.048  $\pm$ 0.014  & 18.45  $\pm$ 6.22  & S            & L &                    &    $<$  14.15     &     $<$  0.051     &        39.10       &   \\
	H119\gk     &  34603.250 &   0.024 & L &                    &    $<$   3.84      &     $<$  0.021      &        25.39       &              & L &                    &    $<$  11.78     &     $<$  0.040     &        39.10       &   \\
	H118\gk     &  35456.000 &   0.025 & D & 49.50  $\pm$ 1.80  &  2.80  $\pm$ 0.80  & 0.086  $\pm$ 0.011  & 28.50  $\pm$ 3.80  & S            & L &                    &    $<$  11.53     &     $<$  0.041     &        39.10       &   \\
	H117\gk     &  36337.016 &   0.026 & T & 38.50  $\pm$ 1.80  &  2.50  $\pm$ 0.70  & 0.074  $\pm$ 0.009  & 27.99  $\pm$ 4.19  & S            & L &                    &    $<$  16.49     &     $<$  0.058     &        39.10       &   \\
	H116\gk     &  37247.477 &   0.027 & L &                    &    $<$   2.82      &     $<$  0.022      &        25.39       &              & L &                    &    $<$  16.28     &     $<$  0.056     &        39.10       &   \\
	H115\gk     &  38188.633 &   0.028 & L &                    &    $<$   2.08      &     $<$  0.016      &        25.39       &              & L &                    &    $<$  14.20     &     $<$  0.049     &        39.10       &   \\
	H114\gk     &  39161.781 &   0.029 & L &                    &    $<$   2.75      &     $<$  0.021      &        25.39       &              & L &                    &    $<$  16.11     &     $<$  0.054     &        39.10       &   \\
	H113\gk     &  40168.301 &   0.030 & L &                    &    $<$   3.35      &     $<$  0.025      &        25.39       &              & L &                    &    $<$  16.95     &     $<$  0.057     &        39.10       &   \\
	H112\gk     &  41209.629 &   0.031 & T & 35.33  $\pm$ 2.24  &  3.41  $\pm$ 1.18  & 0.138  $\pm$ 0.015  & 37.96  $\pm$ 4.22  & S            & L &                    &    $<$  19.33     &     $<$  0.064     &        39.10       &   \\
	H111\gk     &  42287.289 &   0.033 & L &                    &    $<$   4.34      &     $<$  0.032      &        25.39       &              & L &                    &    $<$  17.95     &     $<$  0.058     &        39.10       &   \\
	H110\gk     &  43402.879 &   0.034 & T & 48.84  $\pm$ 1.18  &  4.24  $\pm$ 1.24  & 0.064  $\pm$ 0.011  & 14.20  $\pm$ 3.24  & S            & L &                    &    $<$  19.43     &     $<$  0.062     &        39.10       &   \\
	H109\gk     &  44558.082 &   0.036 & L &                    &    $<$   4.57      &     $<$  0.033      &        25.39       &              & L &                    &    $<$  20.42     &     $<$  0.065     &        39.10       &   \\
	H108\gk     &  45754.676 &   0.037 & L &                    &    $<$   6.58      &     $<$  0.047      &        25.39       &              & L &                    &    $<$  52.76     &     $<$  0.165     &        39.10       &   \\
	H107\gk     &  46994.531 &   0.039 & L &                    &    $<$   5.74      &     $<$  0.040      &        25.39       &              & L &                    &    $<$  32.00     &     $<$  0.099     &        39.10       &   \\
	H106\gk     &  48279.621 &   0.041 & L &                    &    $<$   6.94      &     $<$  0.048      &        25.39       &              & L &                    &    $<$  42.16     &     $<$  0.128     &        39.10       &   \\
	H105\gk     &  49612.027 &   0.043 & L &                    &    $<$   6.01      &     $<$  0.041      &        25.39       &              & L &                    &    $<$  39.27     &     $<$  0.118     &        39.10       &   \\
	H88\gk      &  82230.703 &   0.097 & T & 43.30  $\pm$ 1.50  &  2.33  $\pm$ 1.09  & 0.074  $\pm$ 0.008  & 29.89  $\pm$ 4.21  & S            & L &                    &    $<$   4.65     &     $<$  0.025     &        39.10       &   \\
	H87\gk      &  84952.156 &   0.103 & T & 54.79  $\pm$ 1.21  &  2.40  $\pm$ 0.90  & 0.032  $\pm$ 0.022  & 12.512 $\pm$ 3.006 & B(\hei60\gg) & D & 27.90  $\pm$ 1.30  &  4.35  $\pm$ 1.22 &  0.18  $\pm$ 0.01  & 39.10  $\pm$ 2.90  & B(\hei60\gg) \\
	H86\gk      &  87795.164 &   0.108 & D & 41.10  $\pm$ 1.00  &  2.60  $\pm$ 0.80  & 0.087  $\pm$ 0.006  & 31.50  $\pm$ 2.40  & S            & D & 24.90  $\pm$ 2.90  &  4.10  $\pm$ 1.25 &  0.28  $\pm$ 0.03  & 64.60  $\pm$ 5.70  & C \\
	H74\gk      & 134453.969 &   0.216 & T & 40.27  $\pm$ 1.09  &  2.60  $\pm$ 1.21  & 0.072  $\pm$ 0.006  & 26.04  $\pm$ 2.17  & S            & L &                    &    $<$   6.50     &     $<$  0.027     &        39.10       &   \\ \hline
	H126\gl     &  31923.080 &   0.016 & L &                    &    $<$   3.84      &     $<$  0.022      &        23.88       &              & L &                    &    $<$  14.05     &     $<$  0.055     &        43.00       &   \\
	H125\gl     &  32664.342 &   0.017 & L &                    &    $<$   3.81      &     $<$  0.022      &        23.88       &              & L &                    &    $<$  13.32     &     $<$  0.052     &        43.00       &   \\
	H124\gl     &  33428.750 &   0.017 & L &                    &    $<$   2.30      &     $<$  0.013      &        23.88       &              & L &                    &    $<$  13.72     &     $<$  0.053     &        43.00       &   \\
	H123\gl     &  34217.207 &   0.018 & L &                    &    $<$   2.57      &     $<$  0.015      &        23.88       &              & L &                    &    $<$  13.70     &     $<$  0.052     &        43.00       &   \\
	H122\gl     &  35030.676 &   0.019 & L &                    &    $<$   2.97      &     $<$  0.017      &        23.88       &              & L &                    &    $<$  15.30     &     $<$  0.057     &        43.00       &   \\
	H121\gl     &  35870.148 &   0.019 & L &                    &    $<$   2.13      &     $<$  0.012      &        23.88       &              & L &                    &    $<$  14.19     &     $<$  0.053     &        43.00       &   \\
	H120\gl     &  36736.680 &   0.020 & L &                    &    $<$   2.07      &     $<$  0.016      &        23.88       &              & L &                    &    $<$  15.43     &     $<$  0.056     &        43.00       &   \\
	H119\gl     &  37631.367 &   0.021 & L &                    &    $<$   1.97      &     $<$  0.015      &        23.88       &              & L &                    &    $<$  15.80     &     $<$  0.057     &        43.00       &   \\
	H118\gl     &  38555.359 &   0.022 & L &                    &    $<$   2.66      &     $<$  0.020      &        23.88       &              & L &                    &    $<$  14.23     &     $<$  0.051     &        43.00       &   \\
	H117\gl     &  39509.879 &   0.023 & L &                    &    $<$   2.87      &     $<$  0.021      &        23.88       &              & L &                    &    $<$  16.75     &     $<$  0.059     &        43.00       &   \\
	H116\gl     &  40496.184 &   0.024 & L &                    &    $<$   3.11      &     $<$  0.023      &        23.88       &              & L &                    &    $<$  52.47     &     $<$  0.183     &        43.00       &   \\
	H115\gl     &  41515.621 &   0.025 & L &                    &    $<$   4.38      &     $<$  0.032      &        23.88       &              & L &                    &    $<$  19.02     &     $<$  0.065     &        43.00       &   \\
	H114\gl     &  42569.586 &   0.026 & L &                    &    $<$   3.86      &     $<$  0.028      &        23.88       &              & L &                    &    $<$  21.16     &     $<$  0.072     &        43.00       &   \\
	H113\gl     &  43659.559 &   0.027 & L &                    &    $<$   2.56      &     $<$  0.018      &        23.88       &              & L &                    &    $<$  22.72     &     $<$  0.076     &        43.00       &   \\
	H112\gl     &  44787.090 &   0.028 & L &                    &    $<$   3.93      &     $<$  0.027      &        23.88       &              & L &                    &    $<$  22.96     &     $<$  0.076     &        43.00       &   \\
	H111\gl     &  45953.812 &   0.029 & L &                    &    $<$   6.91      &     $<$  0.048      &        23.88       &              & L &                    &    $<$  30.37     &     $<$  0.099     &        43.00       &   \\
	H110\gl     &  47161.449 &   0.030 & L &                    &    $<$   5.15      &     $<$  0.035      &        23.88       &              & L &                    &    $<$  31.23     &     $<$  0.101     &        43.00       &   \\
	H109\gl     &  48411.801 &   0.032 & L &                    &    $<$  10.48      &     $<$  0.070      &        23.88       &              & L &                    &    $<$  45.67     &     $<$  0.146     &        43.00       &   \\
	H108\gl     &  49706.785 &   0.033 & L &                    &    $<$  10.49      &     $<$  0.070      &        23.88       &              & L &                    &    $<$  40.66     &     $<$  0.128     &        43.00       &   \\
	H90\gl      &  83605.891 &   0.077 & T & 40.33  $\pm$ 1.06  &  2.40  $\pm$ 1.00  & 0.050  $\pm$ 0.006  & 19.24  $\pm$ 3.08  & S            & L &                    &    $<$   4.15     &     $<$  0.022     &        43.00       &   \\
	H89\gl      &  86300.445 &   0.081 & L &                    &    $<$   2.66      &     $<$  0.011      &        23.88       &              & L &                    &    $<$   3.94     &     $<$  0.021     &        43.00       &   \\
	H88\gl      &  89112.195 &   0.086 & T & 42.30  $\pm$ 1.50  &  1.80  $\pm$ 0.90  & 0.048  $\pm$ 0.005  & 25.00  $\pm$ 3.12  & S            & L &                    &    $<$   4.13     &     $<$  0.022     &        43.00       &   \\
	H76\gl      & 134850.688 &   0.168 & T & 40.50  $\pm$ 1.40  &  2.06  $\pm$ 1.15  & 0.060  $\pm$ 0.006  & 27.40  $\pm$ 2.80  & S            & T & 23.14  $\pm$ 2.05  &  2.80  $\pm$ 1.90 &  0.128 $\pm$ 0.012 & 43.00  $\pm$ 4.30  & S \\ \hline
	H129\gm     &  32200.746 &   0.013 & L &                    &    $<$   3.37      &     $<$  0.020      &        25.50       &              & L &                    &    $<$   6.63     &     $<$  0.023     &        43.00       &   \\
	H128\gm     &  32929.004 &   0.013 & L &                    &    $<$   3.42      &     $<$  0.020      &        25.50       &              & L &                    &    $<$  13.66     &     $<$  0.053     &        43.00       &   \\
	H127\gm     &  33679.406 &   0.014 & L &                    &    $<$   2.91      &     $<$  0.017      &        25.50       &              & L &                    &    $<$  14.11     &     $<$  0.054     &        43.00       &   \\
	H126\gm     &  34452.797 &   0.014 & L &                    &    $<$   2.86      &     $<$  0.017      &        25.50       &              & L &                    &    $<$  14.66     &     $<$  0.055     &        43.00       &   \\
	H125\gm     &  35250.066 &   0.015 & L &                    &    $<$   3.10      &     $<$  0.018      &        25.50       &              & L &                    &    $<$  14.32     &     $<$  0.050     &        43.00       &   \\
	H124\gm     &  36072.145 &   0.015 & L &                    &    $<$   2.15      &     $<$  0.017      &        25.50       &              & L &                    &    $<$  15.82     &     $<$  0.058     &        43.00       &   \\
	H123\gm     &  36920.008 &   0.016 & L &                    &    $<$   2.08      &     $<$  0.017      &        25.50       &              & L &                    &    $<$  15.31     &     $<$  0.056     &        43.00       &   \\
	H122\gm     &  37794.668 &   0.017 & L &                    &    $<$   3.45      &     $<$  0.027      &        25.50       &              & L &                    &    $<$  15.03     &     $<$  0.054     &        43.00       &   \\
	H121\gm     &  38697.199 &   0.017 & L &                    &    $<$   3.89      &     $<$  0.030      &        25.50       &              & L &                    &    $<$  17.95     &     $<$  0.064     &        43.00       &   \\
	H120\gm     &  39628.715 &   0.018 & L &                    &    $<$   2.67      &     $<$  0.021      &        25.50       &              & L &                    &    $<$  16.44     &     $<$  0.058     &        43.00       &   \\
	H119\gm     &  40590.398 &   0.019 & L &                    &    $<$   3.13      &     $<$  0.024      &        25.50       &              & L &                    &    $<$  15.72     &     $<$  0.055     &        43.00       &   \\
	H118\gm     &  41583.477 &   0.019 & L &                    &    $<$   4.68      &     $<$  0.035      &        25.50       &              & L &                    &    $<$  19.65     &     $<$  0.068     &        43.00       &   \\
	H117\gm     &  42609.238 &   0.020 & L &                    &    $<$   2.30      &     $<$  0.017      &        25.50       &              & L &                    &    $<$  19.29     &     $<$  0.066     &        43.00       &   \\
	H116\gm     &  43669.047 &   0.021 & L &                    &    $<$   2.55      &     $<$  0.019      &        25.50       &              & L &                    &    $<$  21.87     &     $<$  0.073     &        43.00       &   \\
	H115\gm     &  44764.328 &   0.022 & L &                    &    $<$   3.60      &     $<$  0.026      &        25.50       &              & L &                    &    $<$  21.50     &     $<$  0.071     &        43.00       &   \\
	H114\gm     &  45896.574 &   0.023 & L &                    &    $<$   7.55      &     $<$  0.054      &        25.50       &              & L &                    &    $<$  34.20     &     $<$  0.112     &        43.00       &   \\
	H113\gm     &  47067.363 &   0.024 & L &                    &    $<$   7.14      &     $<$  0.050      &        25.50       &              & L &                    &    $<$  30.23     &     $<$  0.098     &        43.00       &   \\
	H112\gm     &  48278.348 &   0.025 & L &                    &    $<$   6.82      &     $<$  0.047      &        25.50       &              & L &                    &    $<$  43.25     &     $<$  0.138     &        43.00       &   \\
	H111\gm     &  49531.273 &   0.026 & L &                    &    $<$   6.61      &     $<$  0.045      &        25.50       &              & L &                    &    $<$  42.42     &     $<$  0.134     &        43.00       &   \\
	H93\gm      &  81929.539 &   0.059 & L &                    &    $<$   3.48      &     $<$  0.015      &        25.50       &              & L &                    &    $<$   5.98     &     $<$  0.033     &        43.00       &   \\
	H92\gm      &  84476.039 &   0.062 & L &                    &    $<$   2.69      &     $<$  0.011      &        25.50       &              & L &                    &    $<$   4.29     &     $<$  0.023     &        43.00       &   \\
	H91\gm      &  87129.320 &   0.065 & L &                    &    $<$   2.59      &     $<$  0.011      &        25.50       &              & L &                    &    $<$   3.88     &     $<$  0.021     &        43.00       &   \\
	H78\gm      & 134510.094 &   0.131 & D & 39.60  $\pm$ 0.90  &  2.85  $\pm$ 1.15  & 0.078  $\pm$ 0.006  & 25.50  $\pm$ 2.30  & S            & L &                    &    $<$   5.35     &     $<$  0.023     &        43.00       &   \\ \hline
	H133\gn     &  31628.393 &   0.010 & L &                    &    $<$   3.13      &     $<$  0.017      &        19.60       &              & L &                    &    $<$  15.56     &     $<$  0.061     &        43.00       &   \\
	H132\gn     &  32320.482 &   0.010 & L &                    &    $<$   3.87      &     $<$  0.020      &        19.60       &              & L &                    &    $<$  14.29     &     $<$  0.056     &        43.00       &   \\
	H131\gn     &  33032.926 &   0.011 & L &                    &    $<$   2.92      &     $<$  0.015      &        19.60       &              & L &                    &    $<$  14.11     &     $<$  0.054     &        43.00       &   \\
	H130\gn     &  33766.480 &   0.011 & L &                    &    $<$   2.97      &     $<$  0.015      &        19.60       &              & L &                    &    $<$  14.33     &     $<$  0.055     &        43.00       &   \\
	H129\gn     &  34521.934 &   0.012 & L &                    &    $<$   4.33      &     $<$  0.022      &        19.60       &              & L &                    &    $<$  12.04     &     $<$  0.045     &        43.00       &   \\
	H128\gn     &  35300.109 &   0.012 & L &                    &    $<$   2.82      &     $<$  0.014      &        19.60       &              & L &                    &    $<$  12.22     &     $<$  0.046     &        43.00       &   \\
	H127\gn     &  36101.867 &   0.012 & L &                    &    $<$   2.29      &     $<$  0.016      &        19.60       &              & L &                    &    $<$  15.00     &     $<$  0.055     &        43.00       &   \\
	H126\gn     &  36928.113 &   0.013 & L &                    &    $<$   2.65      &     $<$  0.018      &        19.60       &              & L &                    &    $<$  16.67     &     $<$  0.061     &        43.00       &   \\
	H125\gn     &  37779.785 &   0.013 & L &                    &    $<$   2.84      &     $<$  0.020      &        19.60       &              & L &                    &    $<$  16.60     &     $<$  0.060     &        43.00       &   \\
	H124\gn     &  38657.871 &   0.014 & L &                    &    $<$   2.04      &     $<$  0.014      &        19.60       &              & L &                    &    $<$  15.15     &     $<$  0.054     &        43.00       &   \\
	H123\gn     &  39563.402 &   0.015 & L &                    &    $<$   2.24      &     $<$  0.015      &        19.60       &              & L &                    &    $<$  17.30     &     $<$  0.061     &        43.00       &   \\
	H122\gn     &  40497.465 &   0.015 & L &                    &    $<$   2.76      &     $<$  0.018      &        19.60       &              & L &                    &    $<$  49.86     &     $<$  0.174     &        43.00       &   \\
	H121\gn     &  41461.191 &   0.016 & L &                    &    $<$   3.32      &     $<$  0.022      &        19.60       &              & L &                    &    $<$  17.70     &     $<$  0.061     &        43.00       &   \\
	H120\gn     &  42455.766 &   0.016 & L &                    &    $<$   4.04      &     $<$  0.026      &        19.60       &              & L &                    &    $<$  18.38     &     $<$  0.063     &        43.00       &   \\
	H119\gn     &  43482.434 &   0.017 & L &                    &    $<$   3.01      &     $<$  0.019      &        19.60       &              & L &                    &    $<$  25.30     &     $<$  0.085     &        43.00       &   \\
	H118\gn     &  44542.508 &   0.018 & L &                    &    $<$   4.36      &     $<$  0.028      &        19.60       &              & L &                    &    $<$  21.00     &     $<$  0.070     &        43.00       &   \\
	H117\gn     &  45637.352 &   0.018 & L &                    &    $<$   3.38      &     $<$  0.021      &        19.60       &              & L &                    &    $<$  36.89     &     $<$  0.121     &        43.00       &   \\
	H116\gn     &  46768.410 &   0.019 & L &                    &    $<$   2.47      &     $<$  0.015      &        19.60       &              & L &                    &    $<$  33.02     &     $<$  0.107     &        43.00       &   \\
	H115\gn     &  47937.191 &   0.019 & L &                    &    $<$  10.56      &     $<$  0.065      &        19.60       &              & L &                    &    $<$  46.30     &     $<$  0.148     &        43.00       &   \\
	H114\gn     &  49145.281 &   0.021 & L &                    &    $<$  10.18      &     $<$  0.062      &        19.60       &              & L &                    &    $<$  41.10     &     $<$  0.130     &        43.00       &   \\
	H95\gn      &  82429.609 &   0.048 & L &                    &    $<$   3.02      &     $<$  0.011      &        19.60       &              & L &                    &    $<$   5.15     &     $<$  0.028     &        43.00       &   \\
	H94\gn      &  84928.750 &   0.050 & L &                    &    $<$   2.74      &     $<$  0.010      &        19.60       &              & L &                    &    $<$   3.19     &     $<$  0.017     &        43.00       &   \\
	H93\gn      &  87530.086 &   0.053 & L &                    &    $<$   2.62      &     $<$  0.009      &        19.60       &              & L &                    &    $<$   4.17     &     $<$  0.022     &        43.00       &   \\
	H80\gn      & 133592.531 &   0.104 & L &                    &    $<$   3.65      &     $<$  0.011      &        19.60       &              & L &                    &    $<$   5.95     &     $<$  0.026     &        43.00       &   \\
	H79\gn      & 138372.000 &   0.110 & T & 42.00  $\pm$ 1.00  &  2.59  $\pm$ 1.25  & 0.054  $\pm$ 0.005  & 19.60  $\pm$ 1.90  & S            & L &                    &    $<$   5.66     &     $<$  0.024     &        43.00       &   \\ \hline
	\hei58\ga   &  32865.586 &   8.794 & D & 42.30  $\pm$ 0.30  & 17.54  $\pm$ 1.21  & 0.363  $\pm$ 0.009  & 19.40  $\pm$ 0.60  & S            & D & 30.90  $\pm$ 0.40  & 21.30  $\pm$ 5.40 &  1.07  $\pm$ 0.03  & 47.20  $\pm$ 0.40  & B(\heii116\gb) \\
	\hei57\ga   &  34610.480 &   9.583 & D & 42.50  $\pm$ 0.30  & 16.00  $\pm$ 1.60  & 0.272  $\pm$ 0.011  & 16.00  $\pm$ 0.60  & S            & D & 23.20  $\pm$ 0.70  & 13.80  $\pm$ 5.50 &  0.339 $\pm$ 0.018 & 23.00  $\pm$ 1.60  & S \\
	\hei56\ga   &  36481.121 &  10.459 & D & 41.06  $\pm$ 0.25  & 20.60  $\pm$ 1.00  & 0.500  $\pm$ 0.012  & 22.80  $\pm$ 0.60  & S            & D & 21.70  $\pm$ 0.30  & 36.60  $\pm$ 5.00 &  1.361 $\pm$ 0.025 & 35.00  $\pm$ 0.70  & S \\
	\hei55\ga   &  38489.039 &  11.432 & D & 41.30  $\pm$ 0.40  & 16.90  $\pm$ 1.40  & 0.306  $\pm$ 0.014  & 17.00  $\pm$ 0.90  & S            & D & 23.00  $\pm$ 0.30  & 36.90  $\pm$ 5.20 &  1.53  $\pm$ 0.03  & 38.90  $\pm$ 0.80  & S \\
	\hei54\ga   &  40647.059 &  12.516 & D & 43.10  $\pm$ 0.30  & 18.44  $\pm$ 1.14  & 0.382  $\pm$ 0.011  & 19.50  $\pm$ 0.60  & S            & D & 29.90  $\pm$ 0.60  & 27.00  $\pm$ 6.60 &  0.783 $\pm$ 0.005 & 27.25  $\pm$ 1.17  & B(\heii108\gb) \\
	\hei53\ga   &  42969.473 &  13.726 & D & 42.30  $\pm$ 0.40  & 18.90  $\pm$ 1.50  & 0.418  $\pm$ 0.015  & 20.80  $\pm$ 0.90  & S            & D & 27.85  $\pm$ 1.03  & 28.30  $\pm$ 7.40 &  1.07  $\pm$ 0.03  & 35.59  $\pm$ 3.22  & B(\heii106\gb) \\
	\hei52\ga   &  45472.242 &  15.078 & D & 41.40  $\pm$ 0.50  & 22.90  $\pm$ 2.50  & 0.448  $\pm$ 0.024  & 18.40  $\pm$ 1.14  & S            & L &                    &    $<$  24.47     &     $<$  0.070     &        32.80       &   \\
	\hei51\ga   &  48173.223 &  16.594 & D & 41.90  $\pm$ 0.90  & 18.50  $\pm$ 3.70  & 0.42   $\pm$ 0.03   & 21.40  $\pm$ 1.90  & S            & D & 23.602 $\pm$ 1.016 & 21.60 $\pm$ 14.50 &  0.35  $\pm$ 0.12  & 15.30  $\pm$ 2.90  & S \\
	\hei42\ga   &  85723.312 &  43.180 & D & 42.68  $\pm$ 0.12  & 19.10  $\pm$ 0.90  & 0.381  $\pm$ 0.005  & 18.80  $\pm$ 0.30  & S            & D & 27.90  $\pm$ 0.70  & 19.40  $\pm$ 1.60 &  0.78  $\pm$ 0.05  & 37.60  $\pm$ 0.70  & B(\heii84\gb) \\
	\hei36\ga   & 135341.172 &  92.069 & D & 41.80  $\pm$ 0.70  & 19.41  $\pm$ 7.05  & 0.40   $\pm$ 0.03   & 19.00  $\pm$ 1.70  & S            & D & 25.50  $\pm$ 0.40  & 23.40  $\pm$ 1.80 &  0.88  $\pm$ 0.03  & 35.40  $\pm$ 0.40  & B(\heii72\gb) \\ \hline
	\hei73\gb   &  32481.717 &   1.485 & D & 40.70  $\pm$ 0.90  &  4.57  $\pm$ 91.23 & 0.079  $\pm$ 0.008  & 16.20  $\pm$ 1.80  & S            & T & 30.10  $\pm$ 3.90  &  3.40  $\pm$ 5.00 &  0.100 $\pm$ 0.022 & 27.52  $\pm$ 6.18  & S \\
	\hei72\gb   &  33835.293 &   1.589 & D & 41.90  $\pm$ 1.50  &  4.43  $\pm$ 2.18  & 0.064  $\pm$ 0.014  & 13.50  $\pm$ 3.07  & S            & T & 23.80  $\pm$ 2.80  &  3.80  $\pm$ 4.60 &  0.13  $\pm$ 0.02  & 31.90  $\pm$ 3.60  & S \\
	\hei71\gb   &  35265.137 &   1.701 & D & 40.90  $\pm$ 0.50  &  5.82  $\pm$ 1.03  & 0.087  $\pm$ 0.007  & 14.03  $\pm$ 1.23  & S            & D & 24.70  $\pm$ 0.80  &  8.20  $\pm$ 3.80 &  0.192 $\pm$ 0.017 & 21.90  $\pm$ 2.50  & S \\
	\hei70\gb   &  36776.703 &   1.824 & D & 41.20  $\pm$ 0.80  &  6.02  $\pm$ 1.12  & 0.09   $\pm$ 0.01   & 14.20  $\pm$ 1.60  & S            & L &                    &    $<$  11.01     &     $<$  0.031     &        27.47       &   \\
	\hei69\gb   &  38375.906 &   1.957 & D & 45.40  $\pm$ 1.00  &  5.00  $\pm$ 1.00  & 0.095  $\pm$ 0.010  & 18.00  $\pm$ 2.20  & S            & T & 23.80  $\pm$ 1.70  &  7.40  $\pm$ 5.60 &  0.228 $\pm$ 0.022 & 28.90  $\pm$ 2.00  & S \\
	\hei68\gb   &  40069.199 &   2.102 & D & 42.50  $\pm$ 1.00  &  4.80  $\pm$ 1.05  & 0.08   $\pm$ 0.01   & 15.64  $\pm$ 2.17  & S            & T & 18.10  $\pm$ 1.50  &  7.50  $\pm$ 5.80 &  0.214 $\pm$ 0.023 & 26.80  $\pm$ 2.80  & S \\
	\hei67\gb   &  41863.605 &   2.261 & D & 41.40  $\pm$ 1.30  &  5.60  $\pm$ 1.40  & 0.133  $\pm$ 0.014  & 22.50  $\pm$ 2.60  & S            & T & 25.20  $\pm$ 1.30  &  8.00  $\pm$ 6.11 &  0.168 $\pm$ 0.021 & 19.70  $\pm$ 3.00  & S \\
	\hei66\gb   &  43766.781 &   2.433 & D & 40.70  $\pm$ 0.80  &  6.80  $\pm$ 1.30  & 0.110  $\pm$ 0.011  & 15.20  $\pm$ 1.50  & S            & L &                    &    $<$  17.81     &     $<$  0.050     &        27.47       &   \\
	\hei65\gb   &  45787.098 &   2.622 & D & 40.60  $\pm$ 1.80  &  5.90  $\pm$ 2.60  & 0.098  $\pm$ 0.023  & 15.50  $\pm$ 4.90  & S            & T & 17.90  $\pm$ 1.60  &  8.80  $\pm$ 9.40 &  0.20  $\pm$ 0.03  & 21.00  $\pm$ 3.60  & S \\
	\hei64\gb   &  47933.707 &   2.829 & D &                    &    $<$  10.36      &     $<$  0.065      &        16.79       &              & L &                    &    $<$  39.33     &     $<$  0.111     &        27.47       &   \\
	\hei53\gb   &  83616.531 &   7.105 & D & 43.00  $\pm$ 0.50  &  5.40  $\pm$ 3.60  & 0.109  $\pm$ 0.006  & 18.80  $\pm$ 1.40  & S            & D & 23.20  $\pm$ 0.50  &  8.90  $\pm$ 1.40 &  0.33  $\pm$ 0.01  & 34.90  $\pm$ 1.25  & B(\heii106\gd) \\
	\hei52\gb   &  88441.719 &   7.796 & D & 42.70  $\pm$ 0.30  &  6.70  $\pm$ 0.90  & 0.124  $\pm$ 0.005  & 17.50  $\pm$ 0.80  & S            & D & 28.68  $\pm$ 4.16  &  6.80  $\pm$ 1.40 &  0.23  $\pm$ 0.03  & 32.30  $\pm$ 2.40  & B(\heii104\gd) \\
	\hei45\gb   & 135304.609 &  15.742 & D & 42.60  $\pm$ 0.40  &  6.24  $\pm$ 1.17  & 0.136  $\pm$ 0.006  & 20.40  $\pm$ 0.80  & B(H36\ga)    & D & 49.60  $\pm$ 0.40  & 24.90  $\pm$ 1.80 &  0.79  $\pm$ 0.03  & 29.80  $\pm$ 0.40  & B(H36\ga)      \\ \hline
	\hei84\gg   &  31596.268 &   0.495 & D & 45.80  $\pm$ 2.40  &  2.60  $\pm$ 2.00  & 0.038  $\pm$ 0.012  & 13.80  $\pm$ 3.70  & S            & L &                    &    $<$  20.68     &     $<$  0.053     &        23.05       &   \\
	\hei83\gg   &  32731.836 &   0.525 & D &                    &                    &                     &                    & B(H91\gd)    & L &                    &    $<$  14.01     &     $<$  0.040     &        23.05       &   \\
	\hei82\gg   &  33922.484 &   0.557 & D & 48.70  $\pm$ 2.50  &  2.50  $\pm$ 1.30  & 0.104  $\pm$ 0.013  & 38.30  $\pm$ 5.08  & B(H116\gi)   & T & 18.60  $\pm$ 1.60  &  5.50  $\pm$ 3.90 &  0.160 $\pm$ 0.018 & 27.10  $\pm$ 3.40  & S \\
	\hei81\gg   &  35171.598 &   0.592 & T & 42.30  $\pm$ 1.70  &  2.36  $\pm$ 1.06  & 0.056  $\pm$ 0.008  & 22.35  $\pm$ 3.21  & S            & L &                    &    $<$  11.26     &     $<$  0.031     &        23.05       &   \\
	\hei80\gg   &  36482.805 &   0.629 & L &                    &    $<$   1.37      &     $<$  0.009      &        18.28       &              & L &                    &    $<$  15.75     &     $<$  0.042     &        23.05       &   \\
	\hei79\gg   &  37860.012 &   0.668 & T & 43.20  $\pm$ 1.50  &  3.30  $\pm$ 1.10  & 0.06   $\pm$ 0.01   & 16.10  $\pm$ 3.30  & S            & L &                    &    $<$  14.76     &     $<$  0.039     &        23.05       &   \\
	\hei78\gg   &  39307.430 &   0.711 & T & 43.90  $\pm$ 1.50  &  3.20  $\pm$ 1.30  & 0.03   $\pm$ 0.01   & 10.30  $\pm$ 3.10  & S            & L &                    &    $<$  18.54     &     $<$  0.048     &        23.05       &   \\
	\hei77\gg   &  40829.586 &   0.757 & T & 42.90  $\pm$ 1.80  &  3.20  $\pm$ 1.60  & 0.040  $\pm$ 0.012  & 11.90  $\pm$ 3.60  & S            & T & 28.10  $\pm$ 1.21  &  6.50  $\pm$ 5.80 &  0.095 $\pm$ 0.013 & 13.80  $\pm$ 1.70  & S \\
	\hei76\gg   &  42431.375 &   0.807 & L &                    &    $<$   3.74      &     $<$  0.023      &        18.28       &              & T & 14.473 $\pm$ 1.025 &  8.20  $\pm$ 6.00 &  0.122 $\pm$ 0.017 & 14.00  $\pm$ 2.30  & S \\
	\hei75\gg   &  44118.066 &   0.861 & L &                    &    $<$   5.40      &     $<$  0.033      &        18.28       &              & L &                    &    $<$  21.19     &     $<$  0.052     &        23.05       &   \\
	\hei74\gg   &  45895.363 &   0.919 & D & 40.40  $\pm$ 1.40  &  7.20  $\pm$ 2.50  & 0.094  $\pm$ 0.022  & 12.27  $\pm$ 4.11  & S            & L &                    &    $<$  34.54     &     $<$  0.083     &        23.05       &   \\
	\hei73\gg   &  47769.438 &   0.982 & D & 45.80  $\pm$ 1.90  &  2.60  $\pm$ 3.40  & 0.050  $\pm$ 0.016  & 18.10  $\pm$ 1.90  & B(H90\gd)    & L &                    &    $<$  40.39     &     $<$  0.104     &        23.05       &   \\
	\hei72\gg   &  49746.965 &   1.049 & L &                    &    $<$   9.04      &     $<$  0.052      &        18.28       &              & L &                    &    $<$  37.01     &     $<$  0.095     &        23.05       &   \\
	\hei60\gg   &  84949.000 &   2.540 & D & 43.01  $\pm$ 3.07  &  3.30  $\pm$ 0.90  & 0.078  $\pm$ 0.024  & 22.30  $\pm$ 4.30  & B(H87\gk)    & T & 25.10  $\pm$ 3.00  &  2.43  $\pm$ 1.23 &  0.08  $\pm$ 0.01  & 32.60   $\pm$ 5.11 & B(H87\gk) \\
	\hei59\gg   &  89234.898 &   2.754 & D & 42.90  $\pm$ 0.60  &  3.40  $\pm$ 0.90  & 0.066  $\pm$ 0.004  & 18.18  $\pm$ 1.23  & S            & L &                    &    $<$   4.82     &     $<$  0.019     &        23.05       &   \\
	\hei51\gg   & 136614.938 &   5.557 & D & 42.40  $\pm$ 0.80  &  2.93  $\pm$ 1.19  & 0.054  $\pm$ 0.005  & 17.50  $\pm$ 1.60  & S            & D & 24.00  $\pm$ 1.0   &  4.50  $\pm$ 1.80 &  0.13  $\pm$ 0.01  & 27.74   $\pm$ 2.12 & S \\ \hline
	\hei92\gd   &  31711.387 &   0.235 & L &                    &    $<$   4.06      &     $<$  0.018      &        13.66       &              & L &                    &    $<$  11.52     &     $<$  0.035     &        32.90       &   \\
	\hei91\gd   &  32746.014 &   0.247 & L &                    &    $<$   3.75      &     $<$  0.016      &        13.66       &              & L &                    &    $<$  15.87     &     $<$  0.054     &        32.90       &   \\
	\hei90\gd   &  33826.152 &   0.261 & L &                    &    $<$   3.97      &     $<$  0.016      &        13.66       &              & L &                    &    $<$  16.11     &     $<$  0.050     &        32.90       &   \\
	\hei89\gd   &  34954.328 &   0.275 & L &                    &    $<$   2.82      &     $<$  0.012      &        13.66       &              & L &                    &    $<$  14.39     &     $<$  0.047     &        32.90       &   \\
	\hei88\gd   &  36133.250 &   0.291 & L &                    &    $<$   2.32      &     $<$  0.014      &        13.66       &              & L &                    &    $<$  14.63     &     $<$  0.047     &        32.90       &   \\
	\hei87\gd   &  37365.793 &   0.308 & L &                    &    $<$   2.80      &     $<$  0.016      &        13.66       &              & L &                    &    $<$  15.76     &     $<$  0.050     &        32.90       &   \\
	\hei86\gd   &  38655.051 &   0.325 & L &                    &    $<$   2.88      &     $<$  0.016      &        13.66       &              & L &                    &    $<$  16.69     &     $<$  0.052     &        32.90       &   \\
	\hei85\gd   &  40004.320 &   0.344 & L &                    &    $<$   3.07      &     $<$  0.017      &        13.66       &              & L &                    &    $<$  17.30     &     $<$  0.053     &        32.90       &   \\
	\hei84\gd   &  41417.133 &   0.365 & L &                    &    $<$   4.19      &     $<$  0.023      &        13.66       &              & L &                    &    $<$  20.31     &     $<$  0.061     &        32.90       &   \\
	\hei83\gd   &  42897.277 &   0.386 & L &                    &    $<$   4.21      &     $<$  0.023      &        13.66       &              & L &                    &    $<$  18.83     &     $<$  0.056     &        32.90       &   \\
	\hei82\gd   &  44448.812 &   0.409 & L &                    &    $<$   4.61      &     $<$  0.024      &        13.66       &              & L &                    &    $<$  22.65     &     $<$  0.066     &        32.90       &   \\
	\hei81\gd   &  46076.098 &   0.435 & L &                    &    $<$   7.43      &     $<$  0.039      &        13.66       &              & L &                    &    $<$  33.04     &     $<$  0.094     &        32.90       &   \\
	\hei80\gd   &  47783.812 &   0.462 & L &                    &    $<$   8.97      &     $<$  0.046      &        13.66       &              & L &                    &    $<$  47.78     &     $<$  0.134     &        32.90       &   \\
	\hei79\gd   &  49576.988 &   0.490 & L &                    &    $<$   5.81      &     $<$  0.029      &        13.66       &              & L &                    &    $<$  40.45     &     $<$  0.111     &        32.90       &   \\
	\hei66\gd   &  83835.984 &   1.166 & T & 45.01  $\pm$ 1.14  &  1.90  $\pm$ 1.00  & 0.027  $\pm$ 0.004  & 13.662 $\pm$ 2.023 & S            & T & 20.40  $\pm$ 2.16  &  2.40 $\pm$ 1.40  &  0.08  $\pm$ 0.01  & 32.90  $\pm$ 3.90  & S \\
	\hei65\gd   &  87650.703 &   1.254 & L &                    &    $<$   2.56      &     $<$  0.008      &        13.66       &              & L &                    &    $<$   3.23     &     $<$  0.015     &        32.90       &   \\
	\hei56\gd   & 135193.219 &   2.558 & L &                    &    $<$   3.36      &     $<$  0.008      &        13.66       &              & L &                    &    $<$   5.44     &     $<$  0.021     &        32.90       &   \\ \hline
	\hei98\ge   &  32445.537 &   0.135 & L &                    &    $<$   4.07      &     $<$  0.018      &        13.66       &              & L &                    &    $<$  13.17     &     $<$  0.041     &        32.90       &   \\
	\hei97\ge   &  33434.496 &   0.142 & L &                    &    $<$   2.34      &     $<$  0.010      &        13.66       &              & L &                    &    $<$  14.06     &     $<$  0.047     &        32.90       &   \\
	\hei96\ge   &  34464.066 &   0.149 & L &                    &    $<$   3.52      &     $<$  0.015      &        13.66       &              & L &                    &    $<$  13.76     &     $<$  0.045     &        32.90       &   \\
	\hei95\ge   &  35536.359 &   0.157 & L &                    &    $<$   2.96      &     $<$  0.012      &        13.66       &              & L &                    &    $<$  14.22     &     $<$  0.046     &        32.90       &   \\
	\hei94\ge   &  36653.605 &   0.165 & L &                    &    $<$   3.21      &     $<$  0.019      &        13.66       &              & L &                    &    $<$  16.13     &     $<$  0.052     &        32.90       &   \\
	\hei93\ge   &  37818.199 &   0.174 & L &                    &    $<$   2.97      &     $<$  0.017      &        13.66       &              & L &                    &    $<$  14.36     &     $<$  0.045     &        32.90       &   \\
	\hei92\ge   &  39032.664 &   0.183 & L &                    &    $<$   2.63      &     $<$  0.015      &        13.66       &              & L &                    &    $<$  15.19     &     $<$  0.047     &        32.90       &   \\
	\hei91\ge   &  40299.703 &   0.193 & L &                    &    $<$   2.61      &     $<$  0.015      &        13.66       &              & L &                    &    $<$  15.10     &     $<$  0.046     &        32.90       &   \\
	\hei90\ge   &  41622.199 &   0.204 & L &                    &    $<$   3.77      &     $<$  0.021      &        13.66       &              & L &                    &    $<$  18.50     &     $<$  0.056     &        32.90       &   \\
	\hei89\ge   &  43003.211 &   0.215 & L &                    &    $<$   2.65      &     $<$  0.014      &        13.66       &              & L &                    &    $<$  21.11     &     $<$  0.062     &        32.90       &   \\
	\hei88\ge   &  44446.016 &   0.227 & L &                    &    $<$   4.59      &     $<$  0.024      &        13.66       &              & L &                    &    $<$  20.74     &     $<$  0.060     &        32.90       &   \\
	\hei87\ge   &  45954.113 &   0.239 & L &                    &    $<$   7.16      &     $<$  0.037      &        13.66       &              & L &                    &    $<$  30.09     &     $<$  0.086     &        32.90       &   \\
	\hei86\ge   &  47531.234 &   0.254 & L &                    &    $<$   6.44      &     $<$  0.033      &        13.66       &              & L &                    &    $<$  38.51     &     $<$  0.108     &        32.90       &   \\
	\hei85\ge   &  49181.379 &   0.268 & L &                    &    $<$  13.17      &     $<$  0.066      &        13.66       &              & L &                    &    $<$  44.12     &     $<$  0.122     &        32.90       &   \\
	\hei71\ge   &  83034.570 &   0.635 & L &                    &    $<$   3.17      &     $<$  0.010      &        13.66       &              & L &                    &    $<$   4.57     &     $<$  0.022     &        32.90       &   \\
	\hei70\ge   &  86523.664 &   0.679 & L &                    &    $<$   2.73      &     $<$  0.008      &        13.66       &              & L &                    &    $<$   3.81     &     $<$  0.018     &        32.90       &   \\
	\hei60\ge   & 135165.641 &   1.413 & L &                    &    $<$   2.77      &     $<$  0.007      &        13.66       &              & L &                    &    $<$   4.65     &     $<$  0.017     &        32.90       &   \\ \hline
	\hei104\gz  &  32272.193 &   0.083 & L &                    &    $<$   3.08      &     $<$  0.014      &        13.66       &              & L &                    &    $<$  14.96     &     $<$  0.051     &        32.90       &   \\
	\hei103\gz  &  33195.191 &   0.087 & L &                    &    $<$   3.01      &     $<$  0.013      &        13.66       &              & L &                    &    $<$  13.92     &     $<$  0.047     &        32.90       &   \\
	\hei102\gz  &  34153.734 &   0.091 & L &                    &    $<$   3.26      &     $<$  0.014      &        13.66       &              & L &                    &    $<$  13.23     &     $<$  0.044     &        32.90       &   \\
	\hei101\gz  &  35149.551 &   0.095 & L &                    &    $<$   2.50      &     $<$  0.010      &        13.66       &              & L &                    &    $<$  11.53     &     $<$  0.035     &        32.90       &   \\
	\hei100\gz  &  36184.473 &   0.099 & L &                    &    $<$   2.63      &     $<$  0.015      &        13.66       &              & L &                    &    $<$  12.15     &     $<$  0.039     &        32.90       &   \\
	\hei99\gz   &  37260.438 &   0.105 & L &                    &    $<$   3.17      &     $<$  0.018      &        13.66       &              & L &                    &    $<$  15.83     &     $<$  0.050     &        32.90       &   \\
	\hei98\gz   &  38379.500 &   0.109 & L &                    &    $<$   3.08      &     $<$  0.018      &        13.66       &              & L &                    &    $<$  18.10     &     $<$  0.057     &        32.90       &   \\
	\hei97\gz   &  39543.840 &   0.115 & L &                    &    $<$   2.20      &     $<$  0.012      &        13.66       &              & L &                    &    $<$  16.54     &     $<$  0.051     &        32.90       &   \\
	\hei96\gz   &  40755.773 &   0.121 & L &                    &    $<$   3.18      &     $<$  0.018      &        13.66       &              & L &                    &    $<$  15.81     &     $<$  0.048     &        32.90       &   \\
	\hei95\gz   &  42017.758 &   0.128 & L &                    &    $<$   3.82      &     $<$  0.021      &        13.66       &              & L &                    &    $<$  19.11     &     $<$  0.057     &        32.90       &   \\
	\hei94\gz   &  43332.402 &   0.134 & L &                    &    $<$   2.50      &     $<$  0.013      &        13.66       &              & L &                    &    $<$  22.57     &     $<$  0.067     &        32.90       &   \\
	\hei93\gz   &  44702.488 &   0.141 & L &                    &    $<$   5.10      &     $<$  0.027      &        13.66       &              & L &                    &    $<$  22.65     &     $<$  0.066     &        32.90       &   \\
	\hei92\gz   &  46130.965 &   0.149 & L &                    &    $<$   6.44      &     $<$  0.034      &        13.66       &              & L &                    &    $<$  35.99     &     $<$  0.103     &        32.90       &   \\
	\hei91\gz   &  47620.984 &   0.157 & L &                    &    $<$   8.43      &     $<$  0.043      &        13.66       &              & L &                    &    $<$  37.06     &     $<$  0.104     &        32.90       &   \\
	\hei90\gz   &  49175.887 &   0.165 & L &                    &    $<$   8.43      &     $<$  0.042      &        13.66       &              & L &                    &    $<$  42.76     &     $<$  0.118     &        32.90       &   \\
	\hei75\gz   &  83425.492 &   0.394 & L &                    &    $<$   2.94      &     $<$  0.009      &        13.66       &              & L &                    &    $<$   4.34     &     $<$  0.021     &        32.90       &   \\
	\hei74\gz   &  86724.953 &   0.420 & L &                    &    $<$   2.56      &     $<$  0.008      &        13.66       &              & L &                    &    $<$   3.50     &     $<$  0.016     &        32.90       &   \\
	\hei64\gz   & 131769.688 &   0.832 & L &                    &    $<$   3.70      &     $<$  0.009      &        13.66       &              & L &                    &    $<$   5.65     &     $<$  0.022     &        32.90       &   \\
	\hei63\gz   & 137867.344 &   0.896 & L &                    &    $<$   4.10      &     $<$  0.010      &        13.66       &              & L &                    &    $<$   6.24     &     $<$  0.023     &        32.90       &   \\ \hline
	\heii93\ga  &  32195.521 &  13.577 & L &                    &    $<$   3.49      &     $<$  0.018      &        22.94       &              & D & 21.80  $\pm$ 0.30  & 45.80  $\pm$ 5.50 &  1.55  $\pm$ 0.03  & 31.70  $\pm$ 0.70  & S \\
	\heii92\ga  &  33251.074 &  14.325 & L &                    &    $<$   3.22      &     $<$  0.017      &        22.94       &              & D & 23.70  $\pm$ 0.22  & 47.40  $\pm$ 4.50 &  1.600 $\pm$ 0.023 & 31.70  $\pm$ 0.60  & S \\
	\heii91\ga  &  34353.273 &  15.124 & L &                    &    $<$   3.59      &     $<$  0.018      &        22.94       &              & D & 24.70  $\pm$ 0.20  & 46.76  $\pm$ 4.05 &  1.61  $\pm$ 0.02  & 32.40  $\pm$ 0.50  & S \\
	\heii90\ga  &  35504.734 &  15.976 & L &                    &    $<$   3.63      &     $<$  0.019      &        22.94       &              & D & 22.30  $\pm$ 0.40  & 46.80  $\pm$ 4.00 &  1.62  $\pm$ 0.04  & 32.40  $\pm$ 0.80  & C \\
	\heii89\ga  &  36708.234 &  16.887 & L &                    &    $<$   2.86      &     $<$  0.021      &        22.94       &              & D & 22.93  $\pm$ 0.22  & 48.20  $\pm$ 4.80 &  1.572 $\pm$ 0.022 & 30.60  $\pm$ 0.50  & S \\
	\heii88\ga  &  37966.750 &  17.860 & L &                    &    $<$   2.61      &     $<$  0.019      &        22.94       &              & D & 24.01  $\pm$ 0.21  & 48.30  $\pm$ 4.80 &  1.605 $\pm$ 0.023 & 31.20  $\pm$ 0.60  & S \\
	\heii87\ga  &  39283.457 &  18.902 & L &                    &    $<$   3.00      &     $<$  0.022      &        22.94       &              & D & 22.40  $\pm$ 0.30  & 51.49  $\pm$ 5.24 &  2.157 $\pm$ 0.006 & 39.40  $\pm$ 0.30  & B(H78\gg) \\
	\heii86\ga  &  40661.762 &  20.018 & L &                    &    $<$   3.67      &     $<$  0.026      &        22.94       &              & D & 24.40  $\pm$ 0.30  & 51.80  $\pm$ 6.80 &  1.748 $\pm$ 0.005 & 31.70  $\pm$ 0.30  & S \\
	\heii85\ga  &  42105.309 &  21.213 & L &                    &    $<$   3.69      &     $<$  0.026      &        22.94       &              & D & 23.60  $\pm$ 0.30  & 52.00  $\pm$ 5.90 &  1.87  $\pm$ 0.04  & 33.80  $\pm$ 0.80  & C \\
	\heii84\ga  &  43618.004 &  22.495 & L &                    &    $<$   3.65      &     $<$  0.025      &        22.94       &              & D & 24.03  $\pm$ 0.25  & 49.40  $\pm$ 6.30 &  1.64  $\pm$ 0.03  & 31.20  $\pm$ 0.60  & S \\
	\heii83\ga  &  45204.035 &  23.872 & L &                    &    $<$   3.32      &     $<$  0.023      &        22.94       &              & D & 25.20  $\pm$ 3.80  & 41.60  $\pm$ 6.50 &  1.50  $\pm$ 0.40  & 33.00  $\pm$ 6.40  & C \\
	\heii82\ga  &  46867.906 &  25.350 & L &                    &    $<$   4.89      &     $<$  0.033      &        22.94       &              & D & 24.30  $\pm$ 0.40  & 49.00  $\pm$ 9.70 &  1.74  $\pm$ 0.04  & 33.40  $\pm$ 0.90  & S \\
	\heii81\ga  &  48614.449 &  26.939 & L &                    &    $<$  10.01      &     $<$  0.066      &        22.94       &              & D & 24.80  $\pm$ 0.60  & 47.80 $\pm$ 14.70 &  1.76  $\pm$ 0.06  & 34.52  $\pm$ 1.25  & S \\
	\heii68\ga  &  81880.422 &  64.081 & L &                    &    $<$   3.46      &     $<$  0.014      &        22.94       &              & D & 22.84  $\pm$ 0.17  & 41.30  $\pm$ 2.00 &  1.601 $\pm$ 0.015 & 36.40  $\pm$ 0.40  & B(HC$_3$N) \\
	\heii67\ga  &  85574.000 &  68.956 & L &                    &    $<$   2.93      &     $<$  0.012      &        22.94       &              & D & 24.73  $\pm$ 0.12  & 41.60  $\pm$ 1.50 &  1.47  $\pm$ 0.01  & 33.10  $\pm$ 0.30  & S \\
	\heii66\ga  &  89493.125 &  74.282 & L &                    &    $<$   2.06      &     $<$  0.008      &        22.94       &              & D & 25.10  $\pm$ 0.10  & 50.80  $\pm$ 1.40 &  1.960 $\pm$ 0.011 & 36.25  $\pm$ 0.24  & S \\
	\heii58\ga  & 131462.344 & 140.712 & L &                    &    $<$   3.53      &     $<$  0.011      &        22.94       &              & D & 25.20  $\pm$ 0.03  & 39.40  $\pm$ 1.90 &  1.416 $\pm$ 0.022 & 33.80  $\pm$ 0.40  & C \\
	\heii57\ga  & 138441.922 & 153.336 & L &                    &    $<$   3.44      &     $<$  0.011      &        22.94       &              & D & 24.75  $\pm$ 0.11  & 45.60  $\pm$ 2.00 &  1.608 $\pm$ 0.011 & 33.10  $\pm$ 0.30  & S \\ \hline
	\heii117\gb &  32036.998 &   2.327 & L &                    &    $<$   3.82      &     $<$  0.021      &        21.36       &              & D & 20.40  $\pm$ 0.80  & 10.10  $\pm$ 4.90 &  0.159 $\pm$ 0.017 & 14.80  $\pm$ 1.90  & S   \\
	\heii116\gb &  32865.586 &   2.428 & L &                    &    $<$   2.69      &     $<$  0.015      &        21.36       &              & D & 16.30  $\pm$ 0.40  & 11.10  $\pm$ 5.40 &  0.50  $\pm$ 0.03  & 42.70  $\pm$ 0.40  & B(\hei58\ga) \\
	\heii115\gb &  33722.988 &   2.534 & L &                    &    $<$   1.99      &     $<$  0.011      &        21.36       &              & D & 29.914 $\pm$ 1.017 & 10.60  $\pm$ 4.60 &  0.388 $\pm$ 0.023 & 34.30  $\pm$ 2.20  & S \\
	\heii114\gb &  34610.480 &   2.646 & L &                    &    $<$   4.68      &     $<$  0.025      &        21.36       &              & L &                    &    $<$  13.62     &     $<$  0.043     &        30.70       &   \\
	\heii113\gb &  35529.391 &   2.763 & L &                    &    $<$   3.05      &     $<$  0.016      &        21.36       &              & D & 22.90  $\pm$ 1.00  &  8.20  $\pm$ 4.30 &  0.182 $\pm$ 0.016 & 20.70  $\pm$ 1.80  & S \\
	\heii112\gb &  36481.121 &   2.887 & L &                    &    $<$   3.42      &     $<$  0.025      &        21.36       &              & L &                    &    $<$  13.67     &     $<$  0.042     &        30.70       &   \\
	\heii111\gb &  37467.152 &   3.018 & L &                    &    $<$   1.88      &     $<$  0.014      &        21.36       &              & D & 24.885 $\pm$ 1.003 & 11.80  $\pm$ 4.60 &  0.54  $\pm$ 0.03  & 42.70  $\pm$ 2.70  & S \\
	\heii110\gb &  38489.039 &   3.156 & L &                    &    $<$   3.24      &     $<$  0.023      &        21.36       &              & L &                    &    $<$  20.25     &     $<$  0.061     &        30.70       &   \\
	\heii109\gb &  39548.426 &   3.302 & L &                    &    $<$   2.60      &     $<$  0.018      &        21.36       &              & D & 23.20  $\pm$ 0.70  & 14.64  $\pm$ 5.22 &  0.446 $\pm$ 0.022 & 28.60  $\pm$ 1.60  & S \\
	\heii108\gb &  40647.059 &   3.455 & L &                    &    $<$   2.84      &     $<$  0.020      &        21.36       &              & D &  9.20  $\pm$ 1.00  & 17.50  $\pm$ 6.60 &  0.62  $\pm$ 0.03  & 33.20  $\pm$ 2.70  & B(\hei54\ga) \\
	\heii107\gb &  41786.758 &   3.618 & L &                    &    $<$   3.52      &     $<$  0.024      &        21.36       &              & D & 22.30  $\pm$ 0.60  & 15.10  $\pm$ 5.70 &  0.300 $\pm$ 0.023 & 18.66  $\pm$ 2.03  & S \\
	\heii106\gb &  42969.473 &   3.789 & L &                    &    $<$   5.12      &     $<$  0.035      &        21.36       &              & D & 13.30  $\pm$ 2.90  & 14.80  $\pm$ 1.40 &  0.424 $\pm$ 0.006 & 26.90  $\pm$ 2.40  & B(\hei53\ga)  \\
	\heii105\gb &  44197.246 &   3.971 & L &                    &    $<$   5.10      &     $<$  0.034      &        21.36       &              & T & 25.70  $\pm$ 0.90  & 10.00  $\pm$ 6.50 &  0.163 $\pm$ 0.018 & 15.30  $\pm$ 1.50  & S \\
	\heii104\gb &  45472.242 &   4.163 & L &                    &    $<$   5.95      &     $<$  0.039      &        21.36       &              & L &                    &    $<$  23.43     &     $<$  0.065     &        30.70       &   \\
	\heii103\gb &  46796.758 &   4.366 & L &                    &    $<$   4.89      &     $<$  0.032      &        21.36       &              & T & 32.00  $\pm$ 1.70  & 11.10  $\pm$ 9.50 &  0.38  $\pm$ 0.04  & 32.20  $\pm$ 3.60  & S \\
	\heii102\gb &  48173.223 &   4.581 & L &                    &    $<$  11.52      &     $<$  0.073      &        21.36       &              & L &                    &    $<$  39.46     &     $<$  0.107     &        30.70       &   \\
	\heii101\gb &  49604.203 &   4.809 & L &                    &    $<$   8.78      &     $<$  0.055      &        21.36       &              & L &                    &    $<$  43.73     &     $<$  0.116     &        30.70       &   \\
	\heii85\gb  &  82767.070 &  11.247 & L &                    &    $<$   2.82      &     $<$  0.011      &        21.36       &              & D & 23.60  $\pm$ 0.40  & 12.40  $\pm$ 1.40 &  0.41  $\pm$ 0.01  & 31.30  $\pm$ 0.90  & S \\
	\heii84\gb  &  85723.312 &  11.921 & L &                    &    $<$   2.42      &     $<$  0.009      &        21.36       &              & D & 23.68  $\pm$ 0.03  & 10.40  $\pm$ 1.70 &  0.52  $\pm$ 0.07  & 46.60  $\pm$ 2.80  & B(He42\ga) \\
	\heii83\gb  &  88822.039 &  12.644 & L &                    &    $<$   2.50      &     $<$  0.009      &        21.36       &              & D & 24.50  $\pm$ 0.70  & 16.10  $\pm$ 1.40 &  0.618 $\pm$ 0.004 & 36.00  $\pm$ 0.70  & B(H83\gi) \\
	\heii72\gb  & 135341.172 &  25.418 & L &                    &    $<$   3.60      &     $<$  0.011      &        21.36       &              & D & 23.03  $\pm$ 0.06  &  9.40  $\pm$ 1.70 &  0.364 $\pm$ 0.002 & 36.50  $\pm$ 2.50  & B(He36\ga) \\ \hline
	\heii134\gg &  31740.611 &   0.803 & L &                    &    $<$   3.33      &     $<$  0.019      &        23.51       &              & L &                    &    $<$  14.43     &     $<$  0.050     &        33.38       &   \\
	\heii133\gg &  32453.977 &   0.833 & L &                    &    $<$   4.14      &     $<$  0.024      &        23.51       &              & L &                    &    $<$  13.32     &     $<$  0.046     &        33.38       &   \\
	\heii132\gg &  33188.883 &   0.865 & L &                    &    $<$   2.34      &     $<$  0.013      &        23.51       &              & L &                    &    $<$  13.22     &     $<$  0.045     &        33.38       &   \\
	\heii131\gg &  33946.145 &   0.898 & L &                    &    $<$   2.86      &     $<$  0.016      &        23.51       &              & L &                    &    $<$  11.42     &     $<$  0.038     &        33.38       &   \\
	\heii130\gg &  34726.621 &   0.932 & L &                    &    $<$   2.83      &     $<$  0.016      &        23.51       &              & L &                    &    $<$  14.09     &     $<$  0.047     &        33.38       &   \\
	\heii129\gg &  35531.207 &   0.968 & L &                    &    $<$   2.33      &     $<$  0.013      &        23.51       &              & L &                    &    $<$  13.85     &     $<$  0.045     &        33.38       &   \\
	\heii128\gg &  36360.848 &   1.006 & L &                    &    $<$   2.11      &     $<$  0.016      &        23.51       &              & L &                    &    $<$  14.66     &     $<$  0.048     &        33.38       &   \\
	\heii127\gg &  37216.516 &   1.046 & L &                    &    $<$   2.39      &     $<$  0.018      &        23.51       &              & L &                    &    $<$  16.65     &     $<$  0.053     &        33.38       &   \\
	\heii126\gg &  38099.250 &   1.087 & L &                    &    $<$   1.78      &     $<$  0.013      &        23.51       &              & L &                    &    $<$  15.51     &     $<$  0.049     &        33.38       &   \\
	\heii125\gg &  39010.121 &   1.131 & L &                    &    $<$   3.46      &     $<$  0.025      &        23.51       &              & L &                    &    $<$  15.32     &     $<$  0.048     &        33.38       &   \\
	\heii124\gg &  39950.266 &   1.176 & L &                    &    $<$   3.12      &     $<$  0.023      &        23.51       &              & L &                    &    $<$  17.26     &     $<$  0.053     &        33.38       &   \\
	\heii123\gg &  40920.863 &   1.224 & L &                    &    $<$   3.76      &     $<$  0.027      &        23.51       &              & L &                    &    $<$  18.50     &     $<$  0.057     &        33.38       &   \\
	\heii122\gg &  41923.160 &   1.274 & L &                    &    $<$   4.18      &     $<$  0.030      &        23.51       &              & L &                    &    $<$  17.73     &     $<$  0.053     &        33.38       &   \\
	\heii121\gg &  42958.461 &   1.327 & L &                    &    $<$  17.92      &     $<$  0.132      &        23.51       &              & L &                    &    $<$  16.79     &     $<$  0.052     &        33.38       &   \\
	\heii120\gg &  44028.137 &   1.382 & L &                    &    $<$   3.10      &     $<$  0.022      &        23.51       &              & L &                    &    $<$  22.11     &     $<$  0.065     &        33.38       &   \\
	\heii119\gg &  45133.625 &   1.440 & L &                    &    $<$   3.70      &     $<$  0.026      &        23.51       &              & L &                    &    $<$  21.93     &     $<$  0.064     &        33.38       &   \\
	\heii118\gg &  46276.434 &   1.501 & L &                    &    $<$   4.64      &     $<$  0.032      &        23.51       &              & L &                    &    $<$  35.12     &     $<$  0.101     &        33.38       &   \\
	\heii117\gg &  47458.160 &   1.565 & L &                    &    $<$   5.58      &     $<$  0.038      &        23.51       &              & L &                    &    $<$  32.51     &     $<$  0.092     &        33.38       &   \\
	\heii116\gg &  48680.465 &   1.632 & L &                    &    $<$  10.03      &     $<$  0.067      &        23.51       &              & L &                    &    $<$  36.52     &     $<$  0.113     &        33.38       &   \\
	\heii115\gg &  49945.109 &   1.703 & L &                    &    $<$   8.86      &     $<$  0.058      &        23.51       &              & L &                    &    $<$  40.37     &     $<$  0.112     &        33.38       &   \\
	\heii97\gg  &  82645.555 &   3.924 & L &                    &    $<$   3.28      &     $<$  0.013      &        23.51       &              & D & 24.00  $\pm$ 0.80  &  6.00  $\pm$ 1.50 &  0.211 $\pm$ 0.011 & 33.10  $\pm$ 2.00  & S \\
	\heii96\gg  &  85215.484 &   4.129 & L &                    &    $<$   2.71      &     $<$  0.011      &        23.51       &              & D & 25.90  $\pm$ 0.70  &  6.20  $\pm$ 1.40 &  0.20  $\pm$ 0.01  & 30.70  $\pm$ 1.50  & S \\
	\heii95\gg  &  87893.086 &   4.346 & L &                    &    $<$   2.22      &     $<$  0.009      &        23.51       &              & D & 24.70  $\pm$ 0.70  &  6.40  $\pm$ 1.30 &  0.23  $\pm$ 0.01  & 33.70  $\pm$ 1.60  & S \\
	\heii83\gg  & 130927.336 &   8.405 & L &                    &    $<$   9.21      &     $<$  0.030      &        23.51       &              & D & 28.60  $\pm$ 1.70  &  6.10  $\pm$ 3.60 &  0.231 $\pm$ 0.022 & 35.80  $\pm$ 3.90  & S \\
	\heii82\gg  & 135689.938 &   8.917 & L &                    &    $<$   3.47      &     $<$  0.011      &        23.51       &              & D & 25.20  $\pm$ 0.80  &  6.50  $\pm$ 1.80 &  0.232 $\pm$ 0.011 & 33.60  $\pm$ 1.80  & S \\ \hline
	\heii147\gd &  31831.943 &   0.381 & L &                    &    $<$   3.77      &     $<$  0.020      &        19.55       &              & L &                    &    $<$  13.45     &     $<$  0.042     &        27.55       &   \\
	\heii146\gd &  32481.715 &   0.394 & L &                    &    $<$   3.62      &     $<$  0.019      &        19.55       &              & L &                    &    $<$  13.38     &     $<$  0.042     &        27.55       &   \\
	\heii145\gd &  33149.293 &   0.407 & L &                    &    $<$   2.46      &     $<$  0.013      &        19.55       &              & L &                    &    $<$  12.39     &     $<$  0.038     &        27.55       &   \\
	\heii144\gd &  33835.293 &   0.421 & L &                    &    $<$   2.49      &     $<$  0.013      &        19.55       &              & L &                    &    $<$  10.27     &     $<$  0.031     &        27.55       &   \\
	\heii143\gd &  34540.352 &   0.436 & L &                    &    $<$   3.77      &     $<$  0.019      &        19.55       &              & L &                    &    $<$  13.58     &     $<$  0.041     &        27.55       &   \\
	\heii142\gd &  35265.137 &   0.451 & L &                    &    $<$   2.33      &     $<$  0.012      &        19.55       &              & L &                    &    $<$  12.94     &     $<$  0.039     &        27.55       &   \\
	\heii141\gd &  36010.348 &   0.467 & L &                    &    $<$   2.26      &     $<$  0.011      &        19.55       &              & L &                    &    $<$  13.48     &     $<$  0.040     &        27.55       &   \\
	\heii140\gd &  36776.703 &   0.484 & L &                    &    $<$   3.40      &     $<$  0.024      &        19.55       &              & L &                    &    $<$  15.39     &     $<$  0.045     &        27.55       &   \\
	\heii139\gd &  37564.961 &   0.501 & L &                    &    $<$   2.46      &     $<$  0.017      &        19.55       &              & L &                    &    $<$  14.46     &     $<$  0.042     &        27.55       &   \\
	\heii138\gd &  38375.906 &   0.519 & L &                    &    $<$   2.71      &     $<$  0.019      &        19.55       &              & L &                    &    $<$  17.49     &     $<$  0.050     &        27.55       &   \\
	\heii137\gd &  39210.367 &   0.538 & L &                    &    $<$   2.32      &     $<$  0.016      &        19.55       &              & L &                    &    $<$  16.12     &     $<$  0.046     &        27.55       &   \\
	\heii136\gd &  40069.199 &   0.558 & L &                    &    $<$   3.63      &     $<$  0.024      &        19.55       &              & L &                    &    $<$  16.93     &     $<$  0.047     &        27.55       &   \\
	\heii135\gd &  40953.301 &   0.578 & L &                    &    $<$   4.52      &     $<$  0.030      &        19.55       &              & L &                    &    $<$  17.74     &     $<$  0.049     &        27.55       &   \\
	\heii134\gd &  41863.605 &   0.599 & L &                    &    $<$   3.36      &     $<$  0.022      &        19.55       &              & L &                    &    $<$  18.34     &     $<$  0.050     &        27.55       &   \\
	\heii133\gd &  42801.090 &   0.622 & L &                    &    $<$   3.68      &     $<$  0.024      &        19.55       &              & L &                    &    $<$  20.66     &     $<$  0.056     &        27.55       &   \\
	\heii132\gd &  43766.781 &   0.645 & L &                    &    $<$   3.76      &     $<$  0.024      &        19.55       &              & L &                    &    $<$  21.44     &     $<$  0.058     &        27.55       &   \\
	\heii131\gd &  44761.742 &   0.669 & L &                    &    $<$   3.69      &     $<$  0.023      &        19.55       &              & L &                    &    $<$  20.60     &     $<$  0.055     &        27.55       &   \\
	\heii130\gd &  45787.098 &   0.695 & L &                    &    $<$   5.98      &     $<$  0.037      &        19.55       &              & L &                    &    $<$  34.78     &     $<$  0.091     &        27.55       &   \\
	\heii129\gd &  46844.012 &   0.722 & L &                    &    $<$   3.79      &     $<$  0.023      &        19.55       &              & L &                    &    $<$  31.63     &     $<$  0.082     &        27.55       &   \\
	\heii128\gd &  47933.707 &   0.750 & L &                    &    $<$  10.96      &     $<$  0.067      &        19.55       &              & L &                    &    $<$  44.15     &     $<$  0.113     &        27.55       &   \\
	\heii127\gd &  49057.473 &   0.779 & L &                    &    $<$  11.33      &     $<$  0.068      &        19.55       &              & L &                    &    $<$  43.99     &     $<$  0.111     &        27.55       &   \\
	\heii106\gd &  83616.531 &   1.884 & L &                    &    $<$   3.33      &     $<$  0.012      &        19.55       &              & T & 28.50  $\pm$ 0.70  &  2.60  $\pm$ 1.40 &  0.070 $\pm$ 0.015 & 25.00  $\pm$ 0.70  & S \\
	\heii105\gd &  85984.008 &   1.974 & L &                    &    $<$   2.15      &     $<$  0.008      &        19.55       &              & D & 31.70  $\pm$ 2.60  &  4.40  $\pm$ 1.30 &  0.140 $\pm$ 0.022 & 30.10  $\pm$ 4.50  & C \\
	\heii104\gd &  88441.719 &   2.068 & L &                    &    $<$   2.55      &     $<$  0.009      &        19.55       &              & T & 26.40  $\pm$ 1.80  &  2.60  $\pm$ 1.50 &  0.17  $\pm$ 0.06  & 60.804 $\pm$ 10.0  & B(\hei52\gb) \\
	\heii91\gd  & 130984.047 &   3.957 & L &                    &    $<$   9.85      &     $<$  0.029      &        19.55       &              & L &                    &    $<$   9.70     &     $<$  0.034     &        27.55       &   \\
	\heii90\gd  & 135304.609 &   4.175 & L &                    &    $<$   3.57      &     $<$  0.010      &        19.55       &              & L &                    &    $<$   5.29     &     $<$  0.018     &        27.55       &   \\ \hline
	\heii158\ge &  31839.125 &   0.212 & L &                    &    $<$   3.77      &     $<$  0.019      &        16.86       &              & L &                    &    $<$  12.84     &     $<$  0.036     &        22.30       &   \\
	\heii157\ge &  32441.941 &   0.219 & L &                    &    $<$   3.54      &     $<$  0.017      &        16.86       &              & L &                    &    $<$  14.36     &     $<$  0.040     &        22.30       &   \\
	\heii156\ge &  33060.074 &   0.226 & L &                    &    $<$   2.34      &     $<$  0.011      &        16.86       &              & L &                    &    $<$  13.27     &     $<$  0.037     &        22.30       &   \\
	\heii155\ge &  33694.008 &   0.233 & L &                    &    $<$   2.52      &     $<$  0.012      &        16.86       &              & L &                    &    $<$  13.42     &     $<$  0.037     &        22.30       &   \\
	\heii154\ge &  34344.258 &   0.240 & L &                    &    $<$   2.45      &     $<$  0.012      &        16.86       &              & L &                    &    $<$  13.92     &     $<$  0.038     &        22.30       &   \\
	\heii153\ge &  35011.352 &   0.248 & L &                    &    $<$   2.41      &     $<$  0.011      &        16.86       &              & L &                    &    $<$  11.89     &     $<$  0.032     &        22.30       &   \\
	\heii152\ge &  35695.832 &   0.256 & L &                    &    $<$   3.27      &     $<$  0.015      &        16.86       &              & L &                    &    $<$  13.09     &     $<$  0.035     &        22.30       &   \\
	\heii151\ge &  36398.273 &   0.265 & L &                    &    $<$   3.73      &     $<$  0.024      &        16.86       &              & L &                    &    $<$  15.04     &     $<$  0.040     &        22.30       &   \\
	\heii150\ge &  37119.270 &   0.273 & L &                    &    $<$   3.49      &     $<$  0.023      &        16.86       &              & L &                    &    $<$  13.79     &     $<$  0.036     &        22.30       &   \\
	\heii149\ge &  37859.438 &   0.282 & L &                    &    $<$   2.97      &     $<$  0.019      &        16.86       &              & L &                    &    $<$  14.89     &     $<$  0.039     &        22.30       &   \\
	\heii148\ge &  38619.418 &   0.292 & L &                    &    $<$   1.84      &     $<$  0.012      &        16.86       &              & L &                    &    $<$  16.86     &     $<$  0.043     &        22.30       &   \\
	\heii147\ge &  39399.875 &   0.302 & L &                    &    $<$   3.33      &     $<$  0.021      &        16.86       &              & L &                    &    $<$  16.57     &     $<$  0.042     &        22.30       &   \\
	\heii146\ge &  40201.508 &   0.312 & L &                    &    $<$   3.51      &     $<$  0.022      &        16.86       &              & L &                    &    $<$  15.51     &     $<$  0.039     &        22.30       &   \\
	\heii145\ge &  41025.039 &   0.323 & L &                    &    $<$   2.26      &     $<$  0.014      &        16.86       &              & L &                    &    $<$  19.26     &     $<$  0.048     &        22.30       &   \\
	\heii144\ge &  41871.219 &   0.334 & L &                    &    $<$   6.19      &     $<$  0.038      &        16.86       &              & L &                    &    $<$  20.56     &     $<$  0.051     &        22.30       &   \\
	\heii143\ge &  42740.832 &   0.345 & L &                    &    $<$   3.14      &     $<$  0.019      &        16.86       &              & L &                    &    $<$  18.22     &     $<$  0.045     &        22.30       &   \\
	\heii142\ge &  43634.699 &   0.357 & L &                    &    $<$   3.39      &     $<$  0.020      &        16.86       &              & L &                    &    $<$  22.58     &     $<$  0.055     &        22.30       &   \\
	\heii141\ge &  44553.668 &   0.369 & L &                    &    $<$   4.11      &     $<$  0.024      &        16.86       &              & L &                    &    $<$  22.14     &     $<$  0.053     &        22.30       &   \\
	\heii140\ge &  45498.625 &   0.383 & L &                    &    $<$   5.45      &     $<$  0.032      &        16.86       &              & L &                    &    $<$  37.65     &     $<$  0.089     &        22.30       &   \\
	\heii139\ge &  46470.500 &   0.396 & L &                    &    $<$   5.48      &     $<$  0.032      &        16.86       &              & L &                    &    $<$  32.68     &     $<$  0.077     &        22.30       &   \\
	\heii138\ge &  47470.258 &   0.411 & L &                    &    $<$   5.82      &     $<$  0.033      &        16.86       &              & L &                    &    $<$  32.39     &     $<$  0.075     &        22.30       &   \\
	\heii137\ge &  48498.898 &   0.425 & L &                    &    $<$   6.35      &     $<$  0.036      &        16.86       &              & L &                    &    $<$  40.79     &     $<$  0.094     &        22.30       &   \\
	\heii136\ge &  49557.480 &   0.441 & L &                    &    $<$   6.08      &     $<$  0.034      &        16.86       &              & L &                    &    $<$  38.65     &     $<$  0.088     &        22.30       &   \\
	\heii114\ge &  83290.945 &   1.040 & L &                    &    $<$   2.70      &     $<$  0.009      &        16.86       &              & L &                    &    $<$   4.00     &     $<$  0.016     &        22.30       &   \\
	\heii113\ge &  85474.500 &   1.086 & L &                    &    $<$   2.47      &     $<$  0.008      &        16.86       &              & L &                    &    $<$   3.91     &     $<$  0.015     &        22.30       &   \\
	\heii112\ge &  87735.070 &   1.133 & L &                    &    $<$   2.57      &     $<$  0.009      &        16.86       &              & T & 25.10  $\pm$ 0.70  &  2.34  $\pm$ 1.16 &  0.056 $\pm$ 0.006 & 22.30  $\pm$ 2.30  & S \\
	\heii97\ge  & 133737.984 &   2.273 & L &                    &    $<$   3.09      &     $<$  0.008      &        16.86       &              & L &                    &    $<$   5.59     &     $<$  0.017     &        22.30       &   \\
	\heii96\ge  & 137856.266 &   2.389 & L &                    &    $<$   4.07      &     $<$  0.011      &        16.86       &              & L &                    &    $<$   6.14     &     $<$  0.019     &        22.30       &   \\
	
	%\footnote{Source not included in the HRI catalog. See Sect.~5.4.2 for details.}
	%         & 5.92 & K0 V & 10.91& S & 0.058230\\
\end{longtable}
